Partitioned Exponential Methods for Coupled Multiphysics Systems

Multiphysics problems involving two or more coupled physical phenomena are ubiquitous in science and engineering. This work develops a new partitioned exponential approach for the time integration of multiphysics problems. After a possible semi-discretization in space, the class of problems under consideration is modeled by a system of ordinary differential equations where the right-hand side is a summation of two component functions, each corresponding to a given set of physical processes. The partitioned-exponential methods proposed herein evolve each component of the system via an exponential integrator, and information between partitions is exchanged via coupling terms. The traditional approach to constructing exponential methods, based on the variation-of-constants formula, is not directly applicable to partitioned systems. Rather, our approach to developing new partitioned-exponential families is based on a general-structure additive formulation of the schemes. Two method formulations are considered, one based on a linear-nonlinear splitting of the right hand component functions, and another based on approximate Jacobians. The paper develops classical (non-stiff) order conditions theory for partitioned exponential schemes based on particular families of T-trees and B-series theory. Several practical methods of third order are constructed that extend the Rosenbrock-type and EPIRK families of exponential integrators. Several implementation optimizations specific to the application of these methods to reaction-diffusion systems are also discussed. Numerical experiments reveal that the new partitioned-exponential methods can perform better than traditional unpartitioned exponential methods on some problems.

==> (inline-0) <==
\begin{bmatrix}
A_{11} & A_{12} \\[8pt]
A_{21} & A_{22}
\end{bmatrix}, \quad
A_{11} =  \begin{bmatrix}
0 &  0 &  0  \\[8pt]
1 &  0 &  0  \\[8pt]
\dfrac{1}{9} &  \dfrac{2}{9} &  0  
\end{bmatrix}, \quad
A_{12} =  \begin{bmatrix}
0 &  0 &  0 &  0  \\[8pt]
1 &  0 &  0 &  0  \\[8pt]
\dfrac{1}{27} &  \dfrac{8}{27} &  0 &  0  
\end{bmatrix} \\[8pt]
A_{21} =  \begin{bmatrix}
0 &  0 &  0  \\[8pt]
\dfrac{3}{4} &  0 &  0  \\[8pt]
\dfrac{-2}{9} &  \dfrac{7}{18} &  0  \\[8pt]
\dfrac{-958967056548636808}{9589670565486368079} &  \dfrac{407090074900625}{1274461328324957} &  \dfrac{234959228487233}{688077905161868}  
\end{bmatrix}, \\[8pt]
A_{22} =  \begin{bmatrix}
0 &  0 &  0 &  0  \\[8pt]
\dfrac{3}{4} &  0 &  0 &  0  \\[8pt]
\dfrac{-19}{54} &  \dfrac{14}{27} &  0 &  0  \\[8pt]
\dfrac{29395718240647530075}{293957182406475300749} &  \dfrac{710656243935571}{1227645422423387} &  \dfrac{-103025043292069}{873209629914535} &  0  
\end{bmatrix}, \\[8pt]
\Gamma = \begin{bmatrix}
\Gamma_{11} & \Gamma_{12} \\[8pt]
\Gamma_{21} & \Gamma_{22}
\end{bmatrix}, \quad
\Gamma_{11} =  \begin{bmatrix}
\dfrac{1}{3} &  0 &  0  \\[8pt]
\dfrac{-7}{12} &  \dfrac{1}{2} &  0  \\[8pt]
\dfrac{1}{36} &  \dfrac{-1}{6} &  \dfrac{1}{2}  \\[8pt]
\end{bmatrix}, \quad
\Gamma_{12} =  \begin{bmatrix}
0 &  0 &  0 &  0  \\[8pt]
0 &  0 &  0 &  0  \\[8pt]
0 &  0 &  0 &  0  
   \end{bmatrix}, \quad
\Gamma_{21} =  \begin{bmatrix}
0 &  0 &  0  \\[8pt]
0 &  0 &  0  \\[8pt]
0 &  0 &  0  \\[8pt]
0 &  0 &  0  \\[8pt]
\end{bmatrix}, \\
\Gamma_{22} =  \begin{bmatrix}
\dfrac{1}{3} &  0 &  0 &  0  \\[8pt]
\dfrac{-11}{24} &  \dfrac{1}{2} &  0 &  0  \\[8pt]
\dfrac{5}{12} &  \dfrac{-7}{18} &  \dfrac{1}{2} &  0  \\[8pt]
\dfrac{279874718980825}{837824805432953} &  \dfrac{-303920103374805}{670268586942818} &  \dfrac{-1002804453331247650}{10028044533312476499} &  \dfrac{156699807095614}{247313771775319}  
\end{bmatrix}, \\[8pt]
B = \begin{bmatrix} 
0 &  \dfrac{1}{4} &  \dfrac{3}{4}  \\[8pt]
0 &  \dfrac{4}{7} &  \dfrac{3}{7} &  0  
\end{bmatrix},  \\[8pt]
\hat{B} =  \begin{bmatrix} 
0 &  \dfrac{1}{4} &  \dfrac{3}{4}  \\[8pt]
\dfrac{65014523725041}{1096981956944407} &  \dfrac{581537073614995}{1116665009524167} &  \dfrac{144930497064493}{452974281378310} &  \dfrac{7203692236327067202}{72036922363270672021}  
\end{bmatrix}
\begin{bmatrix}
A_{11} & A_{12} \\[8pt]
A_{21} & A_{22}
\end{bmatrix}, \quad
A_{11} = \begin{bmatrix} 
0 &  0 &  0   \\[8pt]
\dfrac{3}{5} &  0 &  0   \\[8pt]
\dfrac{-3}{16} &  \dfrac{15}{16} &  0   \\[8pt]
\end{bmatrix}, \quad
A_{12} = \begin{bmatrix}
0 &  0 &  0 &  0   \\[8pt]
\dfrac{3}{5} &  0 &  0 &  0   \\[8pt]
\dfrac{-3}{16} &  \dfrac{15}{16} &  0 &  0   \\[8pt]
\end{bmatrix}, \\[8pt]
A_{21} = \begin{bmatrix}
0 &  0 &  0   \\[8pt]
\dfrac{3}{5} &  0 &  0   \\[8pt]
\dfrac{-3}{16} &  \dfrac{15}{16} &  0   \\[8pt]
\dfrac{-585085197405257155}{5850851974052571549} &  \dfrac{43366528009330}{427723327089183} &  \dfrac{-1053841879023}{758593604509024}   \\[8pt]
\end{bmatrix},\\[8pt]
A_{22} = \begin{bmatrix}
0 &  0 &  0 &  0   \\[8pt]
\dfrac{3}{5} &  0 &  0 &  0   \\[8pt]
\dfrac{-3}{16} &  \dfrac{15}{16} &  0 &  0   \\[8pt]
\dfrac{-585085197405255655}{5850851974052556549} &  \dfrac{43366528009330}{427723327089183} &  \dfrac{-1053841879023}{758593604509024} &  0   \\[8pt]
\end{bmatrix},\\[8pt]
\Gamma = \begin{bmatrix}
\Gamma_{11} & \Gamma_{12} \\[8pt]
\Gamma_{21} & \Gamma_{22}
\end{bmatrix}, \quad
\Gamma_{11} = \begin{bmatrix}
\dfrac{1}{2} &  0 &  0   \\[8pt]
\dfrac{-13}{40} &  \dfrac{1}{4} &  0   \\[8pt]
\dfrac{41}{128} &  \dfrac{-35}{128} &  \dfrac{1}{8}   \\[8pt]
\end{bmatrix}, \quad
\Gamma_{12} =  \begin{bmatrix}
0 &  0 &  0 &  0   \\[8pt]
0 &  0 &  0 &  0   \\[8pt]
0 &  0 &  0 &  0   \\[8pt]
\end{bmatrix}, \quad
\Gamma_{21} =  \begin{bmatrix}
0 &  0 &  0   \\[8pt]
0 &  0 &  0   \\[8pt]
0 &  0 &  0   \\[8pt]
0 &  0 &  0   \\[8pt]
\end{bmatrix}, \\[8pt]
\Gamma_{22} = \begin{bmatrix}
\dfrac{1}{2} &  0 &  0 &  0   \\[8pt]
\dfrac{-13}{40} &  \dfrac{1}{4} &  0 &  0   \\[8pt]
\dfrac{41}{128} &  \dfrac{-35}{128} &  \dfrac{1}{8} &  0   \\[8pt]
\dfrac{453997163230835}{1888765099013658} &  \dfrac{10712927379274692077}{107129273792746920771} &  \dfrac{-50318234718508}{450119202957889} &  \dfrac{27578927469602}{214573628157185}   \\[8pt]
\end{bmatrix}, \\[8pt]    
B = \begin{bmatrix}
\dfrac{13}{54} &  \dfrac{25}{54} &  \dfrac{8}{27}   \\[8pt]
\dfrac{13}{54} &  \dfrac{25}{54} &  \dfrac{8}{27} &  0   \\[8pt]
\end{bmatrix}, \\[8pt]
\hat{B} =  \begin{bmatrix} 
\dfrac{13}{54} &  \dfrac{25}{54} &  \dfrac{8}{27}   \\[8pt]
\dfrac{394666706615539}{2855725684770978} &  \dfrac{1593057894075513}{3349172373578051} &  \dfrac{710565068458329}{2483269664122598} &  \dfrac{5579714013352107563}{55797140133521075631}   \\[8pt]
\end{bmatrix}
\begin{bmatrix}
\dfrac{384698802731415}{732954717965959} &  0 &  0\\[8pt]
\dfrac{86900344752350}{782996529802607} &  \dfrac{-1290995154124009}{1125899906842624} &  0\\[8pt]
0 &  0 &  0
\end{bmatrix},\quad
A_{12} = \begin{bmatrix}
\dfrac{1308802083206411}{1802490994635684} &  0 &  0\\[8pt]
\dfrac{181973173307195}{1185191484486649} &  \dfrac{85517148542779}{140737488355328} &  0\\[8pt]
0 &  0 &  0
\end{bmatrix},\\[8pt]
A_{21} = \begin{bmatrix}
\dfrac{3376488081352679}{1125899906842624} &  0 &  0\\[8pt]
\dfrac{7852649840694044}{5142942142830233} &  \dfrac{-255468831577525}{281474976710656} &  0\\[8pt]
0 &  0 &  0
\end{bmatrix},\quad
A_{22} = \begin{bmatrix}
\dfrac{-1178581638230180}{708989154602503} &  0 &  0\\[8pt]
\dfrac{-592189461741313}{699683190104610} &  \dfrac{192719849273253}{1002076828240778} &  0\\[8pt]
0 &  0 &  0
\end{bmatrix},\\[8pt]
G_{11} = \begin{bmatrix}
\dfrac{26247429480193}{262422761860576} &  0 &  0\\[8pt]
\dfrac{32143317506155}{35184372088832} &  0 &  0\\[8pt]
0 &  \dfrac{1348311543872663}{1364836015790118} &  \dfrac{92190312154129}{921898236164552}
\end{bmatrix},\quad
G_{12} = \begin{bmatrix}
\dfrac{1}{10} &  0 &  0\\[8pt]
\dfrac{759199292635708}{831189746434181} &  0 &  0\\[8pt]
0 &  0 &  0
\end{bmatrix},\\[8pt]
G_{21} = \begin{bmatrix}
\dfrac{271081511832791}{1174861778234772} &  0 &  0\\[8pt]
\dfrac{65827483757729}{658273663099802} &  0 &  0\\[8pt]
0 &  0 &  0
\end{bmatrix},\quad
G_{22} = \begin{bmatrix}
\dfrac{284258093019161}{1231971012096649} &  0 &  0\\[8pt]
\dfrac{1}{10} &  0 &  0\\[8pt]
0 &  \dfrac{161273153878169}{1283657187034574} &  \dfrac{362370887966460}{3621456965533381}
\end{bmatrix},\\[8pt]
P_{11} = \begin{bmatrix}
\dfrac{5112657859244401}{4415366853702537} &  0 &  0\\[8pt]
\dfrac{1556016340770457}{778018143010629} &      \dfrac{-2334014538530285}{778018143010629} &  0\\[8pt]
\dfrac{1}{4} &  \dfrac{-597258170789906}{606647864139875} &      \dfrac{2976901160599561}{1213295728279750}
\end{bmatrix},\quad
P_{12} = \begin{bmatrix}
\dfrac{503954688828081}{602100151833871} &  0 &  0\\[8pt]
\dfrac{-59255671657028}{515562676747137} &  \dfrac{-85808855066}{872226245616727} &  0\\[8pt]
0 &  0 &  0
\end{bmatrix},\\[8pt]
P_{21} = \begin{bmatrix}
\dfrac{156595445098579}{94168099003454} &  0 &  0\\[8pt]
\dfrac{258094322068247}{1007441249071576} &  \dfrac{-383247047664253}{170244621120702} &  0\\[8pt]
0 &  0 &  0
\end{bmatrix},\quad
P_{22} = \begin{bmatrix}
\dfrac{-1534320118877363}{511440714965161} &  0 &  0\\[8pt]
\dfrac{16785557}{33554432} &  \dfrac{-8341}{16777216} &  0\\[8pt]
\dfrac{1}{2} &  \dfrac{-33636427}{33554432} &  \dfrac{33800417}{33554432}
\end{bmatrix},\\[8pt]
B = \begin{bmatrix}
\dfrac{3988623869824611}{4618522050671365} &  \dfrac{-82456890342171}{1256553314618774} &  \dfrac{-2450063497974094}{853681363979605}\\[8pt]
\dfrac{-358704648619713}{1076112524888738} &  \dfrac{567949880545177}{459207437379264} &  \dfrac{2488203739014363}{1193224413242756}
\end{bmatrix},\\[8pt]
\hat{B} = \begin{bmatrix}
\dfrac{4415366853702537}{5112657859244401} &  \dfrac{310015440583298728131}{19693988598490282787} &  \dfrac{103935110135357210301}{4395806354850409286}\\[8pt]
\dfrac{-511440714965161}{1534320118877363} &  \dfrac{113640340670192065216}{128315868985799371345} &   \dfrac{236807109836658517948}{171771076876346028243}
\end{bmatrix},\\[8pt]
A = \begin{bmatrix}
A_{11} & A_{12} \\[8pt]
A_{21} & A_{22}
\end{bmatrix},\quad
G = \begin{bmatrix}
G_{11} & G_{12} \\[8pt]
G_{21} & G_{22}
\end{bmatrix},\quad
P = \begin{bmatrix}
P_{11} & P_{12} \\[8pt]
P_{21} & P_{22}
\end{bmatrix}
\begin{bmatrix}
\dfrac{-2}{3} &  0 &  0 \\[8pt]
\dfrac{-2}{3} &  \dfrac{643210555}{321605294} &  0 \\[8pt]
0 &  0 &  0
\end{bmatrix},\quad
A_{12} = \begin{bmatrix}
\dfrac{-77257927}{231736567} &  0 &  0 \\[8pt]
\dfrac{-77257927}{231736567} &  \dfrac{221995883}{556342956} &  0 \\[8pt]
0 &  0 &  0
\end{bmatrix},\\[8pt]
A_{21} = \begin{bmatrix}
\dfrac{46177625}{138532819} &  0 &  0 \\[8pt]
\dfrac{46177625}{138532819} &  \dfrac{-276294928}{448265855} &  1 \\[8pt]
0 &  0 &  0
\end{bmatrix},\quad
A_{22} = \begin{bmatrix}
\dfrac{2}{3} &  0 &  0 \\[8pt]
\dfrac{2}{3} &  \dfrac{-2097151}{1048576} &  1 \\[8pt]
0 &  0 &  0
\end{bmatrix},\\[8pt]
G_{11} = \begin{bmatrix}
\dfrac{15905698}{118882405} &  0 &  0 \\[8pt]
\dfrac{47844971}{181848383} &  0 &  0 \\[8pt]
0 &  \dfrac{263476}{712854121} &  \dfrac{5873}{47718781}
\end{bmatrix},\quad
G_{12} = \begin{bmatrix}
\dfrac{7866}{337976873} &  0 &  0 \\[8pt]
\dfrac{11957}{261254373} &  0 &  0 \\[8pt]
0.1 &  0.1 &  0.1
\end{bmatrix},\\[8pt]
G_{21} = \begin{bmatrix}
\dfrac{151156669}{742595986} &  0 &  0 \\[8pt]
\dfrac{111733984}{275857671} &  0 &  0 \\[8pt]
0.1 &  0.1 &  0.1
\end{bmatrix},\quad
G_{22} = \begin{bmatrix}
0 &  0 &  0 \\[8pt]
0 &  0 &  0 \\[8pt]
0 &  \dfrac{57491}{77959816} &  \dfrac{2442}{336507713}
\end{bmatrix},\\[8pt]
P_{11} = \begin{bmatrix}
-1 &  0 &  0 \\[8pt]
\dfrac{-90974766}{422643103} &  \dfrac{15713557}{145038387} &  0 \\[8pt]
\dfrac{139909573}{248730863} &  \dfrac{-355468325}{226721754} &  \dfrac{-279447475}{279556943}
\end{bmatrix},\quad
P_{12} = \begin{bmatrix}
\dfrac{-534076380}{267081073} &  0 &  0 \\[8pt]
\dfrac{-306646172}{379808307} &  \dfrac{-1391}{610013106} &  0 \\[8pt]
1 &  1 &  1
\end{bmatrix},\\[8pt]
P_{21} = \begin{bmatrix}
\dfrac{291908440}{145954279} &  0 &  0 \\[8pt]
\dfrac{341330517}{637547050} &  \dfrac{-10114}{98573483} &  0 \\[8pt]
1 &  1 &  1
\end{bmatrix},\quad
P_{22} = \begin{bmatrix}
1 &  0 &  0 \\[8pt]
\dfrac{21675617}{200502754} &  \dfrac{27071061}{237997009} &  0 \\[8pt]
\dfrac{429818508}{221501921} &  \dfrac{813095776}{411099863} &  \dfrac{-541652055}{542849144}
\end{bmatrix},\\[8pt]
B = \begin{bmatrix}
-1 &  \dfrac{36471146}{225920009} &  \dfrac{92167149}{46087892} \\[8pt]
1 &  \dfrac{-15699629}{337585791} &  \dfrac{-69127796}{252097195} \\[8pt]
\end{bmatrix},\quad
\hat{B} = \begin{bmatrix}
-1 &  1 &  \dfrac{49043754}{20888203} \\[8pt]
1 &  1 &  \dfrac{-25364743}{119799726} \\[8pt]
\end{bmatrix},\\[8pt]
A = \begin{bmatrix}
A_{11} & A_{12} \\[8pt]
A_{21} & A_{22}
\end{bmatrix},\quad
G = \begin{bmatrix}
G_{11} & G_{12} \\[8pt]
G_{21} & G_{22}
\end{bmatrix},\quad
P = \begin{bmatrix}
P_{11} & P_{12} \\[8pt]
P_{21} & P_{22}
\end{bmatrix}
\begin{bmatrix}
\dfrac{-406771190822767}{1269704574921366} &  0 &  0 \\[8pt] 
\dfrac{1141343580746374}{2770232365403325} &  \dfrac{-270901875227597}{1180295506525702} &  0 \\[8pt] 
0 &  0 &  0
\end{bmatrix}, \quad
A_{2} = \begin{bmatrix}
\dfrac{-406771190822767}{1269704574921366} &  0 &  0 \\[8pt] 
\dfrac{1141343580746374}{2770232365403325} &  \dfrac{-270901875227597}{1180295506525702} &  0 \\[8pt] 
0 &  0 &  0
\end{bmatrix},\\[8pt]
G_{1} = \begin{bmatrix}
\dfrac{128087174255567}{419295332948579} &  0 &  0 \\[8pt] 
\dfrac{2}{3} &  \dfrac{1}{3} &  0 \\[8pt] 
1 &  \dfrac{1}{10} &  \dfrac{360563110168627}{1057763542537753}
\end{bmatrix},\quad
G_{2} = \begin{bmatrix}
\dfrac{128087174255567}{419295332948579} &  0 &  0 \\[8pt] 
\dfrac{2}{3} &  \dfrac{1}{3} &  0 \\[8pt] 
1 &  \dfrac{1}{10} &  \dfrac{360563110168627}{1057763542537753}
\end{bmatrix},\\[8pt]
P_{1} = \begin{bmatrix}
\dfrac{1280186143788623}{1582320951434920} &  0 &  0 \\[8pt] 
\dfrac{542606543994981}{727846286011843} &  \dfrac{334677002077769}{888394725117090} &  0 \\[8pt] 
\dfrac{1537951833313021}{2936537612285079} &  \dfrac{174454083236061}{758739097109116} &  \dfrac{93287345944837}{1308035706514201}
\end{bmatrix},\quad
P_{2} = \begin{bmatrix}
\dfrac{1280186143788623}{1582320951434920} &  0 &  0 \\[8pt] 
\dfrac{542606543994981}{727846286011843} &  \dfrac{334677002077769}{888394725117090} &  0 \\[8pt] 
\dfrac{1537951833313021}{2936537612285079} &  \dfrac{174454083236061}{758739097109116} &  \dfrac{93287345944837}{1308035706514201}
\end{bmatrix},\\[8pt]
B = \begin{bmatrix}
\dfrac{791160475717460}{1280186143788623} &  \dfrac{411329415142993}{512163583980334} &  \dfrac{1410289361848454}{2446680005682115} \\[8pt]
\dfrac{791160475717460}{1280186143788623} &  \dfrac{411329415142993}{512163583980334} &  \dfrac{1410289361848454}{2446680005682115} \\[8pt]
\end{bmatrix},
\hat{B} = \begin{bmatrix}
\dfrac{427455192538559}{562171059204137} &  \dfrac{382776428251149}{390415271373872} &  \dfrac{376136126102442}{532899712497139} \\[8pt]
\dfrac{318902647845412}{670465682883183} &  \dfrac{1144042149029406}{1168515417076291} &  \dfrac{382460571524017}{636059012992202} \\[8pt]
\end{bmatrix},\\[8pt]
A = \begin{bmatrix}
A_{1} & A_{2} 
\end{bmatrix},\quad
G = \begin{bmatrix}
G_{1} & G_{2} 
\end{bmatrix},\quad
P = \begin{bmatrix}
P_{1} & P_{2} 
\end{bmatrix}
\begin{longtable}{|P{1.25cm}|P{1.2cm}|P{9.5cm}|P{2.5cm}|}
    \caption{Order conditions for the three stage PEXPW method}
    \label{Table:3-stage-PEXPW-order-condition}\\
    \toprule
    \centering \textbf{Tree} &
    \centering \textbf{Order} &
    \centering \textbf{$B^{\#}(\mbf{y}_{n+1})$} &
	\centering \textbf{$B^{\#}\big(\mbf{y}(t_{n}\,+h)\big)$} \tabularnewline 
    \midrule
    \endfirsthead
    \toprule
    \centering \textbf{Tree} &
    \centering \textbf{Order} &
    \centering \textbf{$B^{\#}(\mbf{y}_{n+1})$} &
	\centering \textbf{$B^{\#}\big(\mbf{y}(t_{n}\,+h)\big)$} \tabularnewline 
    \midrule
    \endhead
\hline
 $ \tau_{1}^{\textnormal{TPS}} $ & 1 & \begin{dmath*} {b^{\{1\}}_{1}}+{b^{\{1\}}_{2}}+{b^{\{1\}}_{3}} \end{dmath*} & $1 $  \\
\hline
 $ \tau_{3}^{\textnormal{TPS}} $ & 1 & \begin{dmath*} {b^{\{2\}}_{1}}+{b^{\{2\}}_{2}}+{b^{\{2\}}_{3}}+{b^{\{2\}}_{4}} \end{dmath*} & $1 $  \\
\hline
 $ \tau_{5}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {a^{\{1,1\}}_{2,1}} {b^{\{1\}}_{2}}+{b^{\{1\}}_{3}} ({a^{\{1,1\}}_{3,1}}+{a^{\{1,1\}}_{3,2}}) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{7}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {a^{\{1,2\}}_{2,1}} {b^{\{1\}}_{2}}+{b^{\{1\}}_{3}} ({a^{\{1,2\}}_{3,1}}+{a^{\{1,2\}}_{3,2}}) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{9}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} \frac{{b^{\{1\}}_{1}} {g^{\{1,1\}}_{1,1}}}{2}+{b^{\{1\}}_{2}} \left({g^{\{1,1\}}_{2,1}}+\frac{{g^{\{1,1\}}_{2,2}}}{2}\right)+{b^{\{1\}}_{3}} \left({g^{\{1,1\}}_{3,1}}+{g^{\{1,1\}}_{3,2}}+\frac{{g^{\{1,1\}}_{3,3}}}{2}\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{11}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{2}} {g^{\{1,2\}}_{2,1}}+{b^{\{1\}}_{3}} ({g^{\{1,2\}}_{3,1}}+{g^{\{1,2\}}_{3,2}}) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{13}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {a^{\{2,1\}}_{2,1}} {b^{\{2\}}_{2}}+{b^{\{2\}}_{3}} ({a^{\{2,1\}}_{3,1}}+{a^{\{2,1\}}_{3,2}})+{b^{\{2\}}_{4}} ({a^{\{2,1\}}_{4,1}}+{a^{\{2,1\}}_{4,2}}+{a^{\{2,1\}}_{4,3}}) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{15}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {a^{\{2,2\}}_{2,1}} {b^{\{2\}}_{2}}+{b^{\{2\}}_{3}} ({a^{\{2,2\}}_{3,1}}+{a^{\{2,2\}}_{3,2}})+{b^{\{2\}}_{4}} ({a^{\{2,2\}}_{4,1}}+{a^{\{2,2\}}_{4,2}}+{a^{\{2,2\}}_{4,3}}) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{17}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{2\}}_{2}} {g^{\{2,1\}}_{2,1}}+{b^{\{2\}}_{3}} ({g^{\{2,1\}}_{3,1}}+{g^{\{2,1\}}_{3,2}})+{b^{\{2\}}_{4}} ({g^{\{2,1\}}_{4,1}}+{g^{\{2,1\}}_{4,2}}+{g^{\{2,1\}}_{4,3}}) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{19}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} \frac{{b^{\{2\}}_{1}} {g^{\{2,2\}}_{1,1}}}{2}+{b^{\{2\}}_{2}} \left({g^{\{2,2\}}_{2,1}}+\frac{{g^{\{2,2\}}_{2,2}}}{2}\right)+{b^{\{2\}}_{3}} \left({g^{\{2,2\}}_{3,1}}+{g^{\{2,2\}}_{3,2}}+\frac{{g^{\{2,2\}}_{3,3}}}{2}\right)+{b^{\{2\}}_{4}} \left({g^{\{2,2\}}_{4,1}}+{g^{\{2,2\}}_{4,2}}+{g^{\{2,2\}}_{4,3}}+\frac{{g^{\{2,2\}}_{4,4}}}{2}\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{21}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,1\}}_{2,1}}^2 {b^{\{1\}}_{2}}+{b^{\{1\}}_{3}} ({a^{\{1,1\}}_{3,1}}+{a^{\{1,1\}}_{3,2}})^2 \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{23}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,1\}}_{2,1}} {a^{\{1,2\}}_{2,1}} {b^{\{1\}}_{2}}+{b^{\{1\}}_{3}} ({a^{\{1,1\}}_{3,1}}+{a^{\{1,1\}}_{3,2}}) ({a^{\{1,2\}}_{3,1}}+{a^{\{1,2\}}_{3,2}}) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{28}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,2\}}_{2,1}}^2 {b^{\{1\}}_{2}}+{b^{\{1\}}_{3}} ({a^{\{1,2\}}_{3,1}}+{a^{\{1,2\}}_{3,2}})^2 \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{31}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{2,1\}}_{2,1}}^2 {b^{\{2\}}_{2}}+{b^{\{2\}}_{3}} ({a^{\{2,1\}}_{3,1}}+{a^{\{2,1\}}_{3,2}})^2+{b^{\{2\}}_{4}} ({a^{\{2,1\}}_{4,1}}+{a^{\{2,1\}}_{4,2}}+{a^{\{2,1\}}_{4,3}})^2 \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{32}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} 0 \end{dmath*} & $0 $  \\
\hline
 $ \tau_{33}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{2,1\}}_{2,1}} {a^{\{2,2\}}_{2,1}} {b^{\{2\}}_{2}}+{b^{\{2\}}_{3}} ({a^{\{2,1\}}_{3,1}}+{a^{\{2,1\}}_{3,2}}) ({a^{\{2,2\}}_{3,1}}+{a^{\{2,2\}}_{3,2}})+{b^{\{2\}}_{4}} ({a^{\{2,1\}}_{4,1}}+{a^{\{2,1\}}_{4,2}}+{a^{\{2,1\}}_{4,3}}) ({a^{\{2,2\}}_{4,1}}+{a^{\{2,2\}}_{4,2}}+{a^{\{2,2\}}_{4,3}}) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{38}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{2,2\}}_{2,1}}^2 {b^{\{2\}}_{2}}+{b^{\{2\}}_{3}} ({a^{\{2,2\}}_{3,1}}+{a^{\{2,2\}}_{3,2}})^2+{b^{\{2\}}_{4}} ({a^{\{2,2\}}_{4,1}}+{a^{\{2,2\}}_{4,2}}+{a^{\{2,2\}}_{4,3}})^2 \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{41}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,1\}}_{2,1}} {a^{\{1,1\}}_{3,2}} {b^{\{1\}}_{3}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{43}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,1\}}_{3,2}} {a^{\{1,2\}}_{2,1}} {b^{\{1\}}_{3}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{45}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{a^{\{1,1\}}_{2,1}} {b^{\{1\}}_{2}} {g^{\{1,1\}}_{1,1}}}{2}+{b^{\{1\}}_{3}} \left(\frac{{a^{\{1,1\}}_{3,1}} {g^{\{1,1\}}_{1,1}}}{2}+{a^{\{1,1\}}_{3,2}} \left({g^{\{1,1\}}_{2,1}}+\frac{{g^{\{1,1\}}_{2,2}}}{2}\right)\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{47}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,1\}}_{3,2}} {b^{\{1\}}_{3}} {g^{\{1,2\}}_{2,1}} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{49}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,2\}}_{3,2}} {a^{\{2,1\}}_{2,1}} {b^{\{1\}}_{3}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{51}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,2\}}_{3,2}} {a^{\{2,2\}}_{2,1}} {b^{\{1\}}_{3}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{53}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{1,2\}}_{3,2}} {b^{\{1\}}_{3}} {g^{\{2,1\}}_{2,1}} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{55}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{a^{\{1,2\}}_{2,1}} {b^{\{1\}}_{2}} {g^{\{2,2\}}_{1,1}}}{2}+{b^{\{1\}}_{3}} \left(\frac{{a^{\{1,2\}}_{3,1}} {g^{\{2,2\}}_{1,1}}}{2}+{a^{\{1,2\}}_{3,2}} \left({g^{\{2,2\}}_{2,1}}+\frac{{g^{\{2,2\}}_{2,2}}}{2}\right)\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{57}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({a^{\{1,1\}}_{2,1}} {g^{\{1,1\}}_{3,2}}+\frac{1}{2} {g^{\{1,1\}}_{3,3}} ({a^{\{1,1\}}_{3,1}}+{a^{\{1,1\}}_{3,2}})\right)+\frac{{a^{\{1,1\}}_{2,1}} {b^{\{1\}}_{2}} {g^{\{1,1\}}_{2,2}}}{2} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{59}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({a^{\{1,2\}}_{2,1}} {g^{\{1,1\}}_{3,2}}+\frac{1}{2} {g^{\{1,1\}}_{3,3}} ({a^{\{1,2\}}_{3,1}}+{a^{\{1,2\}}_{3,2}})\right)+\frac{{a^{\{1,2\}}_{2,1}} {b^{\{1\}}_{2}} {g^{\{1,1\}}_{2,2}}}{2} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{61}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{b^{\{1\}}_{1}} {g^{\{1,1\}}_{1,1}}^2}{6}+{b^{\{1\}}_{2}} \left(\frac{{g^{\{1,1\}}_{1,1}} {g^{\{1,1\}}_{2,1}}}{2}+\frac{{g^{\{1,1\}}_{2,1}} {g^{\{1,1\}}_{2,2}}}{2}+\frac{{g^{\{1,1\}}_{2,2}}^2}{6}\right)+{b^{\{1\}}_{3}} \left(\frac{{g^{\{1,1\}}_{1,1}}  {g^{\{1,1\}}_{3,1}}}{2}+{g^{\{1,1\}}_{3,2}} \left({g^{\{1,1\}}_{2,1}}+\frac{{g^{\{1,1\}}_{2,2}}}{2}\right)+\frac{1}{2} {g^{\{1,1\}}_{3,3}} ({g^{\{1,1\}}_{3,1}}+{g^{\{1,1\}}_{3,2}})+\frac{{g^{\{1,1\}}_{3,3}}^2}{6}\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{63}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{b^{\{1\}}_{2}} {g^{\{1,1\}}_{2,2}} {g^{\{1,2\}}_{2,1}}}{2}+{b^{\{1\}}_{3}} \left({g^{\{1,1\}}_{3,2}} {g^{\{1,2\}}_{2,1}}+\frac{1}{2} {g^{\{1,1\}}_{3,3}} ({g^{\{1,2\}}_{3,1}}+{g^{\{1,2\}}_{3,2}})\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{65}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{2,1\}}_{2,1}} {b^{\{1\}}_{3}} {g^{\{1,2\}}_{3,2}} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{67}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{2,2\}}_{2,1}} {b^{\{1\}}_{3}} {g^{\{1,2\}}_{3,2}} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{69}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} {g^{\{1,2\}}_{3,2}} {g^{\{2,1\}}_{2,1}} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{71}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{b^{\{1\}}_{2}} {g^{\{1,2\}}_{2,1}} {g^{\{2,2\}}_{1,1}}}{2}+{b^{\{1\}}_{3}} \left(\frac{{g^{\{1,2\}}_{3,1}} {g^{\{2,2\}}_{1,1}}}{2}+{g^{\{1,2\}}_{3,2}} \left({g^{\{2,2\}}_{2,1}}+\frac{{g^{\{2,2\}}_{2,2}}}{2}\right)\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{73}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{4}} ({a^{\{1,1\}}_{2,1}} {a^{\{2,1\}}_{4,2}}+{a^{\{2,1\}}_{4,3}} ({a^{\{1,1\}}_{3,1}}+{a^{\{1,1\}}_{3,2}}))+{a^{\{1,1\}}_{2,1}} {a^{\{2,1\}}_{3,2}} {b^{\{2\}}_{3}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{75}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{4}} ({a^{\{1,2\}}_{2,1}} {a^{\{2,1\}}_{4,2}}+{a^{\{2,1\}}_{4,3}} ({a^{\{1,2\}}_{3,1}}+{a^{\{1,2\}}_{3,2}}))+{a^{\{1,2\}}_{2,1}} {a^{\{2,1\}}_{3,2}} {b^{\{2\}}_{3}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{77}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{a^{\{2,1\}}_{2,1}} {b^{\{2\}}_{2}} {g^{\{1,1\}}_{1,1}}}{2}+{b^{\{2\}}_{3}} \left(\frac{{a^{\{2,1\}}_{3,1}} {g^{\{1,1\}}_{1,1}}}{2}+{a^{\{2,1\}}_{3,2}} \left({g^{\{1,1\}}_{2,1}}+\frac{{g^{\{1,1\}}_{2,2}}}{2}\right)\right)+{b^{\{2\}}_{4}} \left(\frac{{a^{\{2,1\}}_{4,1}} {g^{\{1,1\}}_{1,1}}}{2}+{a^{\{2,1\}}_{4,2}} \left({g^{\{1,1\}}_{2,1}}+\frac{{g^{\{1,1\}}_{2,2}}}{2}\right)+{a^{\{2,1\}}_{4,3}} \left({g^{\{1,1\}}_{3,1}}+{g^{\{1,1\}}_{3,2}}+\frac{{g^{\{1,1\}}_{3,3}}}{2}\right)\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{79}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{2,1\}}_{3,2}} {b^{\{2\}}_{3}} {g^{\{1,2\}}_{2,1}}+{b^{\{2\}}_{4}} ({a^{\{2,1\}}_{4,2}} {g^{\{1,2\}}_{2,1}}+{a^{\{2,1\}}_{4,3}} ({g^{\{1,2\}}_{3,1}}+{g^{\{1,2\}}_{3,2}})) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{81}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{4}} ({a^{\{2,1\}}_{2,1}} {a^{\{2,2\}}_{4,2}}+{a^{\{2,2\}}_{4,3}} ({a^{\{2,1\}}_{3,1}}+{a^{\{2,1\}}_{3,2}}))+{a^{\{2,1\}}_{2,1}} {a^{\{2,2\}}_{3,2}} {b^{\{2\}}_{3}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{83}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{4}} ({a^{\{2,2\}}_{2,1}} {a^{\{2,2\}}_{4,2}}+{a^{\{2,2\}}_{4,3}} ({a^{\{2,2\}}_{3,1}}+{a^{\{2,2\}}_{3,2}}))+{a^{\{2,2\}}_{2,1}} {a^{\{2,2\}}_{3,2}} {b^{\{2\}}_{3}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{85}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {a^{\{2,2\}}_{3,2}} {b^{\{2\}}_{3}} {g^{\{2,1\}}_{2,1}}+{b^{\{2\}}_{4}} ({a^{\{2,2\}}_{4,2}} {g^{\{2,1\}}_{2,1}}+{a^{\{2,2\}}_{4,3}} ({g^{\{2,1\}}_{3,1}}+{g^{\{2,1\}}_{3,2}})) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{87}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{a^{\{2,2\}}_{2,1}} {b^{\{2\}}_{2}} {g^{\{2,2\}}_{1,1}}}{2}+{b^{\{2\}}_{3}} \left(\frac{{a^{\{2,2\}}_{3,1}} {g^{\{2,2\}}_{1,1}}}{2}+{a^{\{2,2\}}_{3,2}} \left({g^{\{2,2\}}_{2,1}}+\frac{{g^{\{2,2\}}_{2,2}}}{2}\right)\right)+{b^{\{2\}}_{4}} \left(\frac{{a^{\{2,2\}}_{4,1}} {g^{\{2,2\}}_{1,1}}}{2}+{a^{\{2,2\}}_{4,2}} \left({g^{\{2,2\}}_{2,1}}+\frac{{g^{\{2,2\}}_{2,2}}}{2}\right)+{a^{\{2,2\}}_{4,3}} \left({g^{\{2,2\}}_{3,1}}+{g^{\{2,2\}}_{3,2}}+\frac{{g^{\{2,2\}}_{3,3}}}{2}\right)\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{89}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{4}} ({a^{\{1,1\}}_{2,1}} {g^{\{2,1\}}_{4,2}}+{g^{\{2,1\}}_{4,3}} ({a^{\{1,1\}}_{3,1}}+{a^{\{1,1\}}_{3,2}}))+{a^{\{1,1\}}_{2,1}} {b^{\{2\}}_{3}} {g^{\{2,1\}}_{3,2}} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{91}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{4}} ({a^{\{1,2\}}_{2,1}} {g^{\{2,1\}}_{4,2}}+{g^{\{2,1\}}_{4,3}} ({a^{\{1,2\}}_{3,1}}+{a^{\{1,2\}}_{3,2}}))+{a^{\{1,2\}}_{2,1}} {b^{\{2\}}_{3}} {g^{\{2,1\}}_{3,2}} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{93}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{b^{\{2\}}_{2}} {g^{\{1,1\}}_{1,1}} {g^{\{2,1\}}_{2,1}}}{2}+{b^{\{2\}}_{3}} \left(\frac{{g^{\{1,1\}}_{1,1}} {g^{\{2,1\}}_{3,1}}}{2}+{g^{\{2,1\}}_{3,2}} \left({g^{\{1,1\}}_{2,1}}+\frac{{g^{\{1,1\}}_{2,2}}}{2}\right)\right)+{b^{\{2\}}_{4}} \left(\frac{{g^{\{1,1\}}_{1,1}} {g^{\{2,1\}}_{4,1}}}{2}+{g^{\{2,1\}}_{4,2}} \left({g^{\{1,1\}}_{2,1}}+\frac{{g^{\{1,1\}}_{2,2}}}{2}\right)+{g^{\{2,1\}}_{4,3}} \left({g^{\{1,1\}}_{3,1}}+{g^{\{1,1\}}_{3,2}}+\frac{{g^{\{1,1\}}_{3,3}}}{2}\right)\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{95}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} {g^{\{1,2\}}_{2,1}} {g^{\{2,1\}}_{3,2}}+{b^{\{2\}}_{4}} ({g^{\{1,2\}}_{2,1}} {g^{\{2,1\}}_{4,2}}+{g^{\{2,1\}}_{4,3}} ({g^{\{1,2\}}_{3,1}}+{g^{\{1,2\}}_{3,2}})) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{97}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{4}} \left({a^{\{2,1\}}_{2,1}} {g^{\{2,2\}}_{4,2}}+{g^{\{2,2\}}_{4,3}} ({a^{\{2,1\}}_{3,1}}+{a^{\{2,1\}}_{3,2}})+\frac{1}{2} {g^{\{2,2\}}_{4,4}} ({a^{\{2,1\}}_{4,1}}+{a^{\{2,1\}}_{4,2}}+{a^{\{2,1\}}_{4,3}})\right)+{b^{\{2\}}_{3}} \left({a^{\{2,1\}}_{2,1}} {g^{\{2,2\}}_{3,2}}+\frac{1}{2} {g^{\{2,2\}}_{3,3}} ({a^{\{2,1\}}_{3,1}}+{a^{\{2,1\}}_{3,2}})\right)+\frac{{a^{\{2,1\}}_{2,1}} {b^{\{2\}}_{2}} {g^{\{2,2\}}_{2,2}}}{2} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{99}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{4}} \left({a^{\{2,2\}}_{2,1}} {g^{\{2,2\}}_{4,2}}+{g^{\{2,2\}}_{4,3}} ({a^{\{2,2\}}_{3,1}}+{a^{\{2,2\}}_{3,2}})+\frac{1}{2} {g^{\{2,2\}}_{4,4}} ({a^{\{2,2\}}_{4,1}}+{a^{\{2,2\}}_{4,2}}+{a^{\{2,2\}}_{4,3}})\right)+{b^{\{2\}}_{3}} \left({a^{\{2,2\}}_{2,1}} {g^{\{2,2\}}_{3,2}}+\frac{1}{2} {g^{\{2,2\}}_{3,3}} ({a^{\{2,2\}}_{3,1}}+{a^{\{2,2\}}_{3,2}})\right)+\frac{{a^{\{2,2\}}_{2,1}} {b^{\{2\}}_{2}} {g^{\{2,2\}}_{2,2}}}{2} \end{dmath*} & $0 $  \\
\hline
 $ \tau_{101}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{b^{\{2\}}_{2}} {g^{\{2,1\}}_{2,1}} {g^{\{2,2\}}_{2,2}}}{2}+{b^{\{2\}}_{3}} \left({g^{\{2,1\}}_{2,1}} {g^{\{2,2\}}_{3,2}}+\frac{1}{2} {g^{\{2,2\}}_{3,3}} ({g^{\{2,1\}}_{3,1}}+{g^{\{2,1\}}_{3,2}})\right)+{b^{\{2\}}_{4}} \left({g^{\{2,1\}}_{2,1}} {g^{\{2,2\}}_{4,2}}+{g^{\{2,2\}}_{4,3}} ({g^{\{2,1\}}_{3,1}}+{g^{\{2,1\}}_{3,2}})+\frac{1}{2} {g^{\{2,2\}}_{4,4}} ({g^{\{2,1\}}_{4,1}}+{g^{\{2,1\}}_{4,2}}+{g^{\{2,1\}}_{4,3}})\right) \end{dmath*} & $0 $  \\
\hline
 $ \tau_{103}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} \frac{{b^{\{2\}}_{1}} {g^{\{2,2\}}_{1,1}}^2}{6}+{b^{\{2\}}_{2}} \left(\frac{{g^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{2,1}}}{2}+\frac{{g^{\{2,2\}}_{2,1}} {g^{\{2,2\}}_{2,2}}}{2}+\frac{{g^{\{2,2\}}_{2,2}}^2}{6}\right)+{b^{\{2\}}_{3}} \left(\frac{{g^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{3,1}}}{2}+{g^{\{2,2\}}_{3,2}} \left({g^{\{2,2\}}_{2,1}}+\frac{{g^{\{2,2\}}_{2,2}}}{2}\right)+\frac{1}{2} {g^{\{2,2\}}_{3,3}} ({g^{\{2,2\}}_{3,1}}+{g^{\{2,2\}}_{3,2}})+\frac{{g^{\{2,2\}}_{3,3}}^2}{6}\right)+{b^{\{2\}}_{4}} \left(\frac{{g^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{4,1}}}{2}+{g^{\{2,2\}}_{4,2}} \left({g^{\{2,2\}}_{2,1}}+\frac{{g^{\{2,2\}}_{2,2}}}{2}\right)+{g^{\{2,2\}}_{4,3}} \left({g^{\{2,2\}}_{3,1}}+{g^{\{2,2\}}_{3,2}}+\frac{{g^{\{2,2\}}_{3,3}}}{2}\right)+\frac{1}{2} {g^{\{2,2\}}_{4,4}} ({g^{\{2,2\}}_{4,1}}+{g^{\{2,2\}}_{4,2}}+{g^{\{2,2\}}_{4,3}})+\frac{{g^{\{2,2\}}_{4,4}}^2}{6}\right) \end{dmath*} & $0 $  \\
\hline
 $ \phi $ & -- & \begin{dmath*} 1 \end{dmath*} & $1 $  \\
\hline
\end{longtable}
\begin{longtable}{|P{1.25cm}|P{1.2cm}|P{9.5cm}|P{2.5cm}|}
    \caption{Order conditions for the three stage PEPIRKW method}
    \label{Table:3-stage-PEPIRKW-order-condition}\\
    \toprule
    \centering \textbf{Tree} &
    \centering \textbf{Order} &
    \centering \textbf{$B^{\#}(\mbf{y}_{n+1})$} &
	\centering \textbf{$B^{\#}\big(\mbf{y}(t_{n}\,+h)\big)$} \tabularnewline 
    \midrule
    \endfirsthead
    \toprule
    \centering \textbf{Tree} &
    \centering \textbf{Order} &
    \centering \textbf{$B^{\#}(\mbf{y}_{n+1})$} &
	\centering \textbf{$B^{\#}\big(\mbf{y}(t_{n}\,+h)\big)$} \tabularnewline 
    \midrule
    \endhead
\hline
 $\tau_{1}^{\textnormal{TPS}}$ & 1 & \begin{dmath*} {b^{\{1\}}_{1}} {p^{\{1,1\}}_{1,1}}  \end{dmath*} &  $ 1 $ \\
\hline
 $\tau_{3}^{\textnormal{TPS}}$ & 1 & \begin{dmath*} {b^{\{2\}}_{1}} {p^{\{2,2\}}_{1,1}}  \end{dmath*} &  $ 1 $ \\
\hline
 $\tau_{5}^{\textnormal{TPS}}$ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1,1\}}_{3,1}} ({a^{\{1,1\}}_{2,1}} {p^{\{1,1\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}})+\frac{1}{2} {p^{\{1,1\}}_{3,2}} ({a^{\{1,1\}}_{2,1}} {p^{\{1,1\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}})+\frac{1}{6} {p^{\{1,1\}}_{3,3}} ({a^{\{1,1\}}_{2,1}}   {p^{\{1,1\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,1}}+\frac{{a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,2}}}{2}\right) \end{dmath*} &  $\frac{1}{2}$ \\
\hline
 $\tau_{7}^{\textnormal{TPS}}$ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1,1\}}_{3,1}} ({a^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}})+\frac{1}{2} {p^{\{1,1\}}_{3,2}} ({a^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}})+\frac{1}{6} {p^{\{1,1\}}_{3,3}} ({a^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,1}} {p^{\{1,2\}}_{1,1}}+\frac{{a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,2}} {p^{\{1,2\}}_{1,1}}}{2}\right) \end{dmath*} &  $\frac{1}{2}$ \\
\hline
 $\tau_{9}^{\textnormal{TPS}}$ & 2 & \begin{dmath*} \frac{{b^{\{1\}}_{1}} {g^{\{1,1\}}_{3,1}} {p^{\{1,1\}}_{1,1}}}{2}  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{13}^{\textnormal{TPS}}$ & 2 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2,2\}}_{3,1}} ({a^{\{2,1\}}_{2,1}} {p^{\{2,1\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}})+\frac{1}{2} {p^{\{2,2\}}_{3,2}} ({a^{\{2,1\}}_{2,1}} {p^{\{2,1\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}})+\frac{1}{6} {p^{\{2,2\}}_{3,3}} ({a^{\{2,1\}}_{2,1}}  {p^{\{2,1\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{{a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,2}}}{2}\right)  \end{dmath*} &  $ \frac{1}{2} $ \\
\hline
 $\tau_{15}^{\textnormal{TPS}}$ & 2 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2,2\}}_{3,1}} ({a^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}})+\frac{1}{2} {p^{\{2,2\}}_{3,2}} ({a^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}})+\frac{1}{6} {p^{\{2,2\}}_{3,3}} ({a^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{{a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,2}}}{2}\right)  \end{dmath*} &  $ \frac{1}{2} $ \\
\hline
 $\tau_{19}^{\textnormal{TPS}}$ & 2 & \begin{dmath*} \frac{{b^{\{2\}}_{1}} {g^{\{2,2\}}_{3,1}} {p^{\{2,2\}}_{1,1}}}{2}  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{21}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1,1\}}_{3,1}} \left({a^{\{1,1\}}_{2,1}}^2 {p^{\{1,1\}}_{1,1}}^2-2 {a^{\{1,1\}}_{1,1}}^2 {p^{\{1,1\}}_{1,1}}^2\right)+\frac{1}{2} {p^{\{1,1\}}_{3,2}} \left({a^{\{1,1\}}_{2,1}}^2 {p^{\{1,1\}}_{1,1}}^2-2 {a^{\{1,1\}}_{1,1}}^2 {p^{\{1,1\}}_{1,1}}^2\right)+\frac{1}{6} {p^{\{1,1\}}_{3,3}} \left({a^{\{1,1\}}_{2,1}}^2 {p^{\{1,1\}}_{1,1}}^2-2 {a^{\{1,1\}}_{1,1}}^2 {p^{\{1,1\}}_{1,1}}^2\right)\right)+{b^{\{1\}}_{2}} \left({a^{\{1,1\}}_{1,1}}^2 {p^{\{1,1\}}_{1,1}}^2 {p^{\{1,1\}}_{2,1}}+\frac{1}{2} {a^{\{1,1\}}_{1,1}}^2 {p^{\{1,1\}}_{1,1}}^2 {p^{\{1,1\}}_{2,2}}\right)  \end{dmath*} &  $ \frac{1}{3} $ \\
\hline
 $\tau_{23}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1,1\}}_{3,1}} ({a^{\{1,1\}}_{2,1}} {a^{\{1,2\}}_{2,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,2\}}_{1,1}})+\frac{1}{2} {p^{\{1,1\}}_{3,2}} ({a^{\{1,1\}}_{2,1}} {a^{\{1,2\}}_{2,1}} {p^{\{1,1\}}_{1,1}}   {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,2\}}_{1,1}})+\frac{1}{6} {p^{\{1,1\}}_{3,3}} ({a^{\{1,1\}}_{2,1}} {a^{\{1,2\}}_{2,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({a^{\{1,1\}}_{1,1}} {a^{\{1,2\}}_{1,1}}   {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,1}} {p^{\{1,2\}}_{1,1}}+\frac{1}{2} {a^{\{1,1\}}_{1,1}} {a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,2}} {p^{\{1,2\}}_{1,1}}\right)  \end{dmath*} &  $ \frac{1}{3} $ \\
\hline
 $\tau_{28}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1,1\}}_{3,1}} \left({a^{\{1,2\}}_{2,1}}^2 {p^{\{1,2\}}_{1,1}}^2-2 {a^{\{1,2\}}_{1,1}}^2 {p^{\{1,2\}}_{1,1}}^2\right)+\frac{1}{2} {p^{\{1,1\}}_{3,2}} \left({a^{\{1,2\}}_{2,1}}^2 {p^{\{1,2\}}_{1,1}}^2-2 {a^{\{1,2\}}_{1,1}}^2    {p^{\{1,2\}}_{1,1}}^2\right)+\frac{1}{6} {p^{\{1,1\}}_{3,3}} \left({a^{\{1,2\}}_{2,1}}^2 {p^{\{1,2\}}_{1,1}}^2-2 {a^{\{1,2\}}_{1,1}}^2 {p^{\{1,2\}}_{1,1}}^2\right)\right)+{b^{\{1\}}_{2}} \left({a^{\{1,2\}}_{1,1}}^2 {p^{\{1,1\}}_{2,1}} {p^{\{1,2\}}_{1,1}}^2+\frac{1}{2} {a^{\{1,2\}}_{1,1}}^2 {p^{\{1,1\}}_{2,2}} {p^{\{1,2\}}_{1,1}}^2\right)  \end{dmath*} &  $   \frac{1}{3} $ \\
\hline
 $\tau_{31}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2,2\}}_{3,1}} \left({a^{\{2,1\}}_{2,1}}^2 {p^{\{2,1\}}_{1,1}}^2-2 {a^{\{2,1\}}_{1,1}}^2 {p^{\{2,1\}}_{1,1}}^2\right)+\frac{1}{2} {p^{\{2,2\}}_{3,2}} \left({a^{\{2,1\}}_{2,1}}^2 {p^{\{2,1\}}_{1,1}}^2-2 {a^{\{2,1\}}_{1,1}}^2 {p^{\{2,1\}}_{1,1}}^2\right)+\frac{1}{6} {p^{\{2,2\}}_{3,3}} \left({a^{\{2,1\}}_{2,1}}^2 {p^{\{2,1\}}_{1,1}}^2-2 {a^{\{2,1\}}_{1,1}}^2 {p^{\{2,1\}}_{1,1}}^2\right)\right)+{b^{\{2\}}_{2}} \left({a^{\{2,1\}}_{1,1}}^2 {p^{\{2,1\}}_{1,1}}^2 {p^{\{2,2\}}_{2,1}}+\frac{1}{2} {a^{\{2,1\}}_{1,1}}^2 {p^{\{2,1\}}_{1,1}}^2 {p^{\{2,2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{3}$ \\
\hline
 $\tau_{33}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2,2\}}_{3,1}} ({a^{\{2,1\}}_{2,1}} {a^{\{2,2\}}_{2,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {a^{\{2,2\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{1,1}})+\frac{1}{2} {p^{\{2,2\}}_{3,2}} ({a^{\{2,1\}}_{2,1}} {a^{\{2,2\}}_{2,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {a^{\{2,2\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{1,1}})+\frac{1}{6} {p^{\{2,2\}}_{3,3}} ({a^{\{2,1\}}_{2,1}} {a^{\{2,2\}}_{2,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {a^{\{2,2\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({a^{\{2,1\}}_{1,1}} {a^{\{2,2\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{1}{2} {a^{\{2,1\}}_{1,1}} {a^{\{2,2\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,2}}\right)  \end{dmath*} &  $ \frac{1}{3} $ \\
\hline
 $\tau_{38}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2,2\}}_{3,1}} \left({a^{\{2,2\}}_{2,1}}^2 {p^{\{2,2\}}_{1,1}}^2-2 {a^{\{2,2\}}_{1,1}}^2 {p^{\{2,2\}}_{1,1}}^2\right)+\frac{1}{2} {p^{\{2,2\}}_{3,2}} \left({a^{\{2,2\}}_{2,1}}^2 {p^{\{2,2\}}_{1,1}}^2-2 {a^{\{2,2\}}_{1,1}}^2  {p^{\{2,2\}}_{1,1}}^2\right)+\frac{1}{6} {p^{\{2,2\}}_{3,3}} \left({a^{\{2,2\}}_{2,1}}^2 {p^{\{2,2\}}_{1,1}}^2-2 {a^{\{2,2\}}_{1,1}}^2 {p^{\{2,2\}}_{1,1}}^2\right)\right)+{b^{\{2\}}_{2}} \left({a^{\{2,2\}}_{1,1}}^2 {p^{\{2,2\}}_{1,1}}^2 {p^{\{2,2\}}_{2,1}}+\frac{1}{2} {a^{\{2,2\}}_{1,1}}^2 {p^{\{2,2\}}_{1,1}}^2 {p^{\{2,2\}}_{2,2}}\right)  \end{dmath*} &  $  \frac{1}{3} $ \\
\hline
 $\tau_{41}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({a^{\{1,1\}}_{2,2}} {p^{\{1,1\}}_{3,1}} \left({a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,1}}+\frac{{a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,2}}}{2}\right)+\frac{1}{2} {a^{\{1,1\}}_{2,2}} {p^{\{1,1\}}_{3,2}} \left({a^{\{1,1\}}_{1,1}}  {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,1}}+\frac{{a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,2}}}{2}\right)+\frac{1}{6} {a^{\{1,1\}}_{2,2}} {p^{\{1,1\}}_{3,3}} \left({a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,1}}+\frac{{a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,2}}}{2}\right)\right)  \end{dmath*} &  $ \frac{1}{6} $ \\
\hline
 $\tau_{43}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({a^{\{1,1\}}_{2,2}} {p^{\{1,1\}}_{3,1}} \left({a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,1}} {p^{\{1,2\}}_{1,1}}+\frac{{a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,2}} {p^{\{1,2\}}_{1,1}}}{2}\right)+\frac{1}{2} {a^{\{1,1\}}_{2,2}} {p^{\{1,1\}}_{3,2}} \left({a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,1}} {p^{\{1,2\}}_{1,1}}+\frac{{a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,2}} {p^{\{1,2\}}_{1,1}}}{2}\right)+\frac{1}{6} {a^{\{1,1\}}_{2,2}} {p^{\{1,1\}}_{3,3}} \left({a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,1}} {p^{\{1,2\}}_{1,1}}+\frac{{a^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,2}} {p^{\{1,2\}}_{1,1}}}{2}\right)\right)  \end{dmath*} &  $ \frac{1}{6} $ \\
\hline
 $\tau_{45}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1,1\}}_{3,1}} \left(\frac{{a^{\{1,1\}}_{2,1}} {g^{\{1,1\}}_{2,1}} {p^{\{1,1\}}_{1,1}}}{2}-{a^{\{1,1\}}_{1,1}} {g^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}}\right)+\frac{1}{2} {p^{\{1,1\}}_{3,2}} \left(\frac{{a^{\{1,1\}}_{2,1}} {g^{\{1,1\}}_{2,1}}  {p^{\{1,1\}}_{1,1}}}{2}-{a^{\{1,1\}}_{1,1}} {g^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}}\right)+\frac{1}{6} {p^{\{1,1\}}_{3,3}} \left(\frac{{a^{\{1,1\}}_{2,1}} {g^{\{1,1\}}_{2,1}} {p^{\{1,1\}}_{1,1}}}{2}-{a^{\{1,1\}}_{1,1}} {g^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1,1\}}_{1,1}} {g^{\{1,1\}}_{1,1}}  {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,1}}+\frac{1}{4} {a^{\{1,1\}}_{1,1}} {g^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,2}}\right)  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{49}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({a^{\{1,2\}}_{2,2}} {p^{\{1,1\}}_{3,1}} \left({a^{\{2,1\}}_{1,1}} {p^{\{1,2\}}_{2,1}} {p^{\{2,1\}}_{1,1}}+\frac{{a^{\{2,1\}}_{1,1}} {p^{\{1,2\}}_{2,2}} {p^{\{2,1\}}_{1,1}}}{2}\right)+\frac{1}{2} {a^{\{1,2\}}_{2,2}} {p^{\{1,1\}}_{3,2}} \left({a^{\{2,1\}}_{1,1}} {p^{\{1,2\}}_{2,1}} {p^{\{2,1\}}_{1,1}}+\frac{{a^{\{2,1\}}_{1,1}} {p^{\{1,2\}}_{2,2}} {p^{\{2,1\}}_{1,1}}}{2}\right)+\frac{1}{6} {a^{\{1,2\}}_{2,2}} {p^{\{1,1\}}_{3,3}} \left({a^{\{2,1\}}_{1,1}} {p^{\{1,2\}}_{2,1}} {p^{\{2,1\}}_{1,1}}+\frac{{a^{\{2,1\}}_{1,1}} {p^{\{1,2\}}_{2,2}} {p^{\{2,1\}}_{1,1}}}{2}\right)\right)  \end{dmath*} &  $ \frac{1}{6} $ \\
\hline
 $\tau_{51}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({a^{\{1,2\}}_{2,2}} {p^{\{1,1\}}_{3,1}} \left({a^{\{2,2\}}_{1,1}} {p^{\{1,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}+\frac{{a^{\{2,2\}}_{1,1}} {p^{\{1,2\}}_{2,2}} {p^{\{2,2\}}_{1,1}}}{2}\right)+\frac{1}{2} {a^{\{1,2\}}_{2,2}} {p^{\{1,1\}}_{3,2}} \left({a^{\{2,2\}}_{1,1}} {p^{\{1,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}+\frac{{a^{\{2,2\}}_{1,1}} {p^{\{1,2\}}_{2,2}} {p^{\{2,2\}}_{1,1}}}{2}\right)+\frac{1}{6} {a^{\{1,2\}}_{2,2}} {p^{\{1,1\}}_{3,3}} \left({a^{\{2,2\}}_{1,1}} {p^{\{1,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}+\frac{{a^{\{2,2\}}_{1,1}} {p^{\{1,2\}}_{2,2}} {p^{\{2,2\}}_{1,1}}}{2}\right)\right)  \end{dmath*} &  $ \frac{1}{6} $ \\
\hline
 $\tau_{55}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1,1\}}_{3,1}} \left(\frac{{a^{\{1,2\}}_{2,1}} {g^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}}{2}-{a^{\{1,2\}}_{1,1}} {g^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}}\right)+\frac{1}{2} {p^{\{1,1\}}_{3,2}} \left(\frac{{a^{\{1,2\}}_{2,1}} {g^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}}{2}-{a^{\{1,2\}}_{1,1}} {g^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}}\right)+\frac{1}{6} {p^{\{1,1\}}_{3,3}} \left(\frac{{a^{\{1,2\}}_{2,1}} {g^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}}{2}-{a^{\{1,2\}}_{1,1}} {g^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1,2\}}_{1,1}} {g^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,1}} {p^{\{1,2\}}_{1,1}}+\frac{1}{4} {a^{\{1,2\}}_{1,1}} {g^{\{1,2\}}_{1,1}} {p^{\{1,1\}}_{2,2}} {p^{\{1,2\}}_{1,1}}\right)  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{57}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1,1\}}_{3,3}} {p^{\{1,1\}}_{3,1}} ({a^{\{1,1\}}_{2,1}} {p^{\{1,1\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}})+\frac{1}{6} {g^{\{1,1\}}_{3,3}} {p^{\{1,1\}}_{3,2}} ({a^{\{1,1\}}_{2,1}} {p^{\{1,1\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}})+\frac{1}{24} {g^{\{1,1\}}_{3,3}} {p^{\{1,1\}}_{3,3}} ({a^{\{1,1\}}_{2,1}} {p^{\{1,1\}}_{1,1}}-2 {a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1,1\}}_{1,1}} {g^{\{1,1\}}_{3,2}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,1}}+\frac{1}{6} {a^{\{1,1\}}_{1,1}} {g^{\{1,1\}}_{3,2}} {p^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{2,2}}\right)  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{59}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1,1\}}_{3,3}} {p^{\{1,1\}}_{3,1}} ({a^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}})+\frac{1}{6} {g^{\{1,1\}}_{3,3}} {p^{\{1,1\}}_{3,2}} ({a^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}})+\frac{1}{24} {g^{\{1,1\}}_{3,3}} {p^{\{1,1\}}_{3,3}} ({a^{\{1,2\}}_{2,1}} {p^{\{1,2\}}_{1,1}}-2 {a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1,2\}}_{1,1}} {g^{\{1,1\}}_{3,2}} {p^{\{1,1\}}_{2,1}} {p^{\{1,2\}}_{1,1}}+\frac{1}{6} {a^{\{1,2\}}_{1,1}} {g^{\{1,1\}}_{3,2}} {p^{\{1,1\}}_{2,2}} {p^{\{1,2\}}_{1,1}}\right)  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{61}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} \frac{1}{6} {b^{\{1\}}_{1}} {g^{\{1,1\}}_{3,1}}^2 {p^{\{1,1\}}_{1,1}}  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{73}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({a^{\{2,1\}}_{2,2}} {p^{\{2,2\}}_{3,1}} \left({a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{2,1\}}_{2,1}}+\frac{{a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{2,1\}}_{2,2}}}{2}\right)+\frac{1}{2} {a^{\{2,1\}}_{2,2}} {p^{\{2,2\}}_{3,2}} \left({a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{2,1\}}_{2,1}}+\frac{{a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{2,1\}}_{2,2}}}{2}\right)+\frac{1}{6} {a^{\{2,1\}}_{2,2}} {p^{\{2,2\}}_{3,3}} \left({a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{2,1\}}_{2,1}}+\frac{{a^{\{1,1\}}_{1,1}} {p^{\{1,1\}}_{1,1}} {p^{\{2,1\}}_{2,2}}}{2}\right)\right)  \end{dmath*} &  $ \frac{1}{6} $ \\
\hline
 $\tau_{75}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({a^{\{2,1\}}_{2,2}} {p^{\{2,2\}}_{3,1}} \left({a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}} {p^{\{2,1\}}_{2,1}}+\frac{{a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}} {p^{\{2,1\}}_{2,2}}}{2}\right)+\frac{1}{2} {a^{\{2,1\}}_{2,2}} {p^{\{2,2\}}_{3,2}} \left({a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}} {p^{\{2,1\}}_{2,1}}+\frac{{a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}} {p^{\{2,1\}}_{2,2}}}{2}\right)+\frac{1}{6} {a^{\{2,1\}}_{2,2}} {p^{\{2,2\}}_{3,3}} \left({a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}} {p^{\{2,1\}}_{2,1}}+\frac{{a^{\{1,2\}}_{1,1}} {p^{\{1,2\}}_{1,1}} {p^{\{2,1\}}_{2,2}}}{2}\right)\right)  \end{dmath*} &  $ \frac{1}{6} $ \\
\hline
 $\tau_{77}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2,2\}}_{3,1}} \left(\frac{{a^{\{2,1\}}_{2,1}} {g^{\{2,1\}}_{2,1}} {p^{\{2,1\}}_{1,1}}}{2}-{a^{\{2,1\}}_{1,1}} {g^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}}\right)+\frac{1}{2} {p^{\{2,2\}}_{3,2}} \left(\frac{{a^{\{2,1\}}_{2,1}} {g^{\{2,1\}}_{2,1}} {p^{\{2,1\}}_{1,1}}}{2}-{a^{\{2,1\}}_{1,1}} {g^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}}\right)+\frac{1}{6} {p^{\{2,2\}}_{3,3}} \left(\frac{{a^{\{2,1\}}_{2,1}} {g^{\{2,1\}}_{2,1}} {p^{\{2,1\}}_{1,1}}}{2}-{a^{\{2,1\}}_{1,1}} {g^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{2,1\}}_{1,1}} {g^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{1}{4} {a^{\{2,1\}}_{1,1}} {g^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,2}}\right)  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{81}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({a^{\{2,2\}}_{2,2}} {p^{\{2,2\}}_{3,1}} \left({a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{{a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,2}}}{2}\right)+\frac{1}{2} {a^{\{2,2\}}_{2,2}} {p^{\{2,2\}}_{3,2}} \left({a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{{a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,2}}}{2}\right)+\frac{1}{6} {a^{\{2,2\}}_{2,2}} {p^{\{2,2\}}_{3,3}} \left({a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{{a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,2}}}{2}\right)\right)  \end{dmath*} &  $ \frac{1}{6} $ \\
\hline
 $\tau_{83}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({a^{\{2,2\}}_{2,2}} {p^{\{2,2\}}_{3,1}} \left({a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{{a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,2}}}{2}\right)+\frac{1}{2} {a^{\{2,2\}}_{2,2}} {p^{\{2,2\}}_{3,2}} \left({a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{{a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,2}}}{2}\right)+\frac{1}{6} {a^{\{2,2\}}_{2,2}} {p^{\{2,2\}}_{3,3}} \left({a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{{a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,2}}}{2}\right)\right)  \end{dmath*} &  $ \frac{1}{6} $ \\
\hline
 $\tau_{87}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2,2\}}_{3,1}} \left(\frac{{a^{\{2,2\}}_{2,1}} {g^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}}{2}-{a^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}}\right)+\frac{1}{2} {p^{\{2,2\}}_{3,2}} \left(\frac{{a^{\{2,2\}}_{2,1}} {g^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}}{2}-{a^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}}\right)+\frac{1}{6} {p^{\{2,2\}}_{3,3}} \left(\frac{{a^{\{2,2\}}_{2,1}} {g^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}}{2}-{a^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{1}{4} {a^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,2}}\right)  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{97}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2,2\}}_{3,3}} {p^{\{2,2\}}_{3,1}} ({a^{\{2,1\}}_{2,1}} {p^{\{2,1\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}})+\frac{1}{6} {g^{\{2,2\}}_{3,3}} {p^{\{2,2\}}_{3,2}} ({a^{\{2,1\}}_{2,1}} {p^{\{2,1\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}})+\frac{1}{24} {g^{\{2,2\}}_{3,3}} {p^{\{2,2\}}_{3,3}} ({a^{\{2,1\}}_{2,1}} {p^{\{2,1\}}_{1,1}}-2 {a^{\{2,1\}}_{1,1}} {p^{\{2,1\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{2,1\}}_{1,1}} {g^{\{2,2\}}_{3,2}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{1}{6} {a^{\{2,1\}}_{1,1}} {g^{\{2,2\}}_{3,2}} {p^{\{2,1\}}_{1,1}} {p^{\{2,2\}}_{2,2}}\right)  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{99}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2,2\}}_{3,3}} {p^{\{2,2\}}_{3,1}} ({a^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}})+\frac{1}{6} {g^{\{2,2\}}_{3,3}} {p^{\{2,2\}}_{3,2}} ({a^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}})+\frac{1}{24} {g^{\{2,2\}}_{3,3}} {p^{\{2,2\}}_{3,3}} ({a^{\{2,2\}}_{2,1}} {p^{\{2,2\}}_{1,1}}-2 {a^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{3,2}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,1}}+\frac{1}{6} {a^{\{2,2\}}_{1,1}} {g^{\{2,2\}}_{3,2}} {p^{\{2,2\}}_{1,1}} {p^{\{2,2\}}_{2,2}}\right)  \end{dmath*} &  $ 0 $ \\
\hline
 $\tau_{103}^{\textnormal{TPS}}$ & 3 & \begin{dmath*} \frac{1}{6} {b^{\{2\}}_{1}} {g^{\{2,2\}}_{3,1}}^2 {p^{\{2,2\}}_{1,1}}  \end{dmath*} &  $ 0 $ \\
\hline
 $\phi$ & -- & \begin{dmath*} 1  \end{dmath*} &  $ 1 $ \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw,fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
					\end{tikzpicture} }}  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{1}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{2}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{3}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{4}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{5}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N^{J}$ } }  & {\footnotesize{}{}{ $\Lb_{JK}y^{K}$ } }  & {\footnotesize{}{}{ $\P^{K}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}y^{K}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\N^{K}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{1}$ } }  & {\footnotesize{}{}{ $x_{2}$ } }  & {\footnotesize{}{}{ $x_{3}$ } }  & {\footnotesize{}{}{ $x_{4}$ } }  & {\footnotesize{}{}{ $x_{5}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $1$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{1}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{105}$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{105}$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $1$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/2$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1$ } }  & {\footnotesize{}{}{ $1$ } }  & {\footnotesize{}{}{ $1$ } }  & {\footnotesize{}{}{ $1$ } }  & {\footnotesize{}{}{ $1/2$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ }}  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{6}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{7}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{8}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{9}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{10}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Lb_{KL}y^{L}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\P^{K}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}y^{L}$ } }  & {\footnotesize{}{}{ $\Lb_{JK}\N^{K}$ } }  & {\footnotesize{}{}{ $\Lb_{JK}\Lb_{KL}y^{L}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{6}$ } }  & {\footnotesize{}{}{ $x_{7}$ } }  & {\footnotesize{}{}{ $x_{8}$ } }  & {\footnotesize{}{}{ $x_{9}$ } }  & {\footnotesize{}{}{ $x_{10}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{2}$ } }  & {\footnotesize{}{}{ $x_{3}$ } }  & {\footnotesize{}{}{ $x_{4}$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{1}$ } }  & {\footnotesize{}{}{ $x_{2}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture}} } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }\tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{11}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{12}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{13}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{14}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{15}^{TPS}$} } }\tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\Lb_{JK}\P^{K}$ } }  & {\footnotesize{}{}{ $\Lb_{JK}\Mb^{KL}y^{L}$ } } & {\footnotesize{}{}{ $\P_{K}^{J}\N^{K}$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\Lb_{KL}y^{L}$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\P^{K}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{11}$ } }  & {\footnotesize{}{}{ $x_{12}$ } } & {\footnotesize{}{}{ $x_{13}$ } }  & {\footnotesize{}{}{ $x_{14}$ } }  & {\footnotesize{}{}{ $x_{15}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $x_{3}$ } }  & {\footnotesize{}{}{ $x_{4}$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{1}$ } }  & {\footnotesize{}{}{ $x_{2}$ } }  & {\footnotesize{}{}{ $x_{3}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/2$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ }}  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\draw[-] (j) -- (k);
					\end{tikzpicture}} } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{16}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{17}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{18}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{19}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{20}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\Mb^{KL}y^{L}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\N^{K}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\Lb_{KL}y^{L}$ } } & {\footnotesize{}{}{ $\Mb_{JK}\P^{K}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\Mb^{KL}y^{L}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{16}$ } }  & {\footnotesize{}{}{ $x_{17}$ } }  & {\footnotesize{}{}{ $x_{18}$ } } & {\footnotesize{}{}{ $x_{19}$ } }  & {\footnotesize{}{}{ $x_{20}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{4}$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{1}$ } }  & {\footnotesize{}{}{ $x_{2}$ } }  & {\footnotesize{}{}{ $x_{3}$ } }  & {\footnotesize{}{}{ $x_{4}$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } }  & {\footnotesize{}{}{ $1/2$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (l) at (1,1) [label=right:$l$] {};
						\node[meagrecirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (l) at (1,1) [label=right:$l$] {};
						\node[meagrecirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (l) at (1,1) [label=right:$l$] {};
						\node[meagrecirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (l) at (1,1) [label=right:$l$] {};
						\node[meagrecirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture}} } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (l) at (1,1) [label=right:$l$] {};
						\node[meagrerect] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{21}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{22}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{23}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{24}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{25}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N_{KL}^{J}(\N^{K},\N^{L})$ } } & {\footnotesize{}{}{ $\N_{KL}^{J}(\N^{K},\Lb_{LM}y^{M})$ }
}  & {\footnotesize{}{}{ $\N_{KL}^{J}(\N^{K},\P^{L})$ } }  & {\footnotesize{}{}{ $\N_{KL}^{J}(\N^{K},\Mb_{LM}y^{M})$ } } & {\footnotesize{}{}{ $\N_{KL}^{J}(\Lb_{KM}y^{M},\Lb_{LN}y^{N})$}
} \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{21}$ } } & {\footnotesize{}{}{ $x_{22}$ } }  & {\footnotesize{}{}{ $x_{23}$ } }  & {\footnotesize{}{}{ $x_{24}$ } } & {\footnotesize{}{}{ $x_{25}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{1}^2$ } }  & {\footnotesize{}{}{ $x_{1}*x_{2}$ } }  & {\footnotesize{}{}{ $x_{1}*x_{3}$ } }  & {\footnotesize{}{}{ $x_{1}*x_{4}$ } }  & {\footnotesize{}{}{ $x_{2}^2$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (l) at (1,1) [label=right:$l$] {};
						\node[meagrerect] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (l) at (1,1) [label=right:$l$] {};
						\node[meagrerect] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (l) at (1,1) [label=right:$l$] {};
						\node[fatcirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (l) at (1,1) [label=right:$l$] {};
						\node[fatcirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (l) at (1,1) [label=right:$l$] {};
						\node[fatrect] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }\tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{26}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{27}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{28}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{29}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{30}^{TPS}$} } }\tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N_{KL}^{J}(\Lb_{KM}y^{M},\P^{L})$ } }  & {\footnotesize{}{}{ $\N_{KL}^{J}(\Lb_{KM}y^{M},\Mb_{LN}y^{N})$} } & {\footnotesize{}{}{ $\N_{KL}^{J}(\P^{K},\P^{L})$ } }  & {\footnotesize{}{}{ $\N_{KL}^{J}(\P^{K},\Mb_{LM}y^{M})$ } }  & {\footnotesize{}{}{ $\N_{KL}^{J}(\Mb_{KM}y^{M},\Mb_{LN}y^{N})$} }\tabularnewline
\hline  
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{26}$ } }  & {\footnotesize{}{}{ $x_{27}$ } } & {\footnotesize{}{}{ $x_{28}$ } }  & {\footnotesize{}{}{ $x_{29}$ } }  & {\footnotesize{}{}{ $x_{30}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{2}*x_{3}$ } }  & {\footnotesize{}{}{ $x_{2}*x_{4}$ } }  & {\footnotesize{}{}{ $x_{3}^2$ } }  & {\footnotesize{}{}{ $x_{3}*x_{4}$ } }  & {\footnotesize{}{}{ $x_{4}^2$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (l) at (1,1) [label=right:$l$] {};
						\node[meagrecirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (l) at (1,1) [label=right:$l$] {};
						\node[meagrecirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (l) at (1,1) [label=right:$l$] {};
						\node[meagrecirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (l) at (1,1) [label=right:$l$] {};
						\node[meagrecirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (l) at (1,1) [label=right:$l$] {};
						\node[meagrerect] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{31}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{32}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{33}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{34}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{35}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\P_{KL}^{J}(\N^{K},\N^{L})$ } }  & {\footnotesize{}{}{ $\P_{KL}^{J}(\N^{K},\Lb_{LM}y^{M})$}
}  & {\footnotesize{}{}{ $\P_{KL}^{J}(\N^{K},\P^{L})$ } } & {\footnotesize{}{}{ $\P_{KL}^{J}(\N^{K},\Mb_{LM}y^{M})$ }
}  & {\footnotesize{}{}{ $\P_{KL}^{J}(\Lb_{KM}y^{M},\Lb_{LN}y^{N})$
} } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{31}$ } }  & {\footnotesize{}{}{ $x_{32}$ } }  & {\footnotesize{}{}{ $x_{33}$ } } & {\footnotesize{}{}{ $x_{34}$ } }  & {\footnotesize{}{}{ $x_{35}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{1}^2$ } }  & {\footnotesize{}{}{ $ x_{1}*x_{2}$ } }  & {\footnotesize{}{}{ $x_{1}*x_{3}$ } }  & {\footnotesize{}{}{ $x_{1}*x_{4}$ } }  & {\footnotesize{}{}{ $x_{2}^2$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ }} & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (l) at (1,1) [label=right:$l$] {};
						\node[meagrerect] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture}} } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (l) at (1,1) [label=right:$l$] {};
						\node[meagrerect] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (l) at (1,1) [label=right:$l$] {};
						\node[fatcirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (l) at (1,1) [label=right:$l$] {};
						\node[fatcirc] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (l) at (1,1) [label=right:$l$] {};
						\node[fatrect] (k) at (-1,1) [label=left:$k$] {};
						\draw[-] (j) -- (k);
						\draw[-] (j) -- (l);
					\end{tikzpicture}} } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{36}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{37}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{38}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{39}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{40}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\P_{KL}^{J}(\Lb_{KM}y^{M},\P^{L})$} } & {\footnotesize{}{}{ $\P_{KL}^{J}(\Lb_{KM}y^{M},\Mb_{LN}y^{N})$}
}  & {\footnotesize{}{}{ $\P_{KL}^{J}(\P^{K},\P^{L})$ } }  & {\footnotesize{}{}{ $\P_{KL}^{J}(\P^{K},\Mb_{LM}y^{M})$ } } & {\footnotesize{}{}{ $\P_{KL}^{J}(\Mb_{KM}y^{M},\Mb_{LN}y^{N})$}
} \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{36}$ } } & {\footnotesize{}{}{ $x_{37}$ } }  & {\footnotesize{}{}{ $x_{38}$ } }  & {\footnotesize{}{}{ $x_{39}$ } } & {\footnotesize{}{}{ $x_{40}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{2}*x_{3}$ } }  & {\footnotesize{}{}{ $x_{2}*x_{4}$ } }  & {\footnotesize{}{}{ $x_{3}^2$ } }  & {\footnotesize{}{}{ $x_{3}*x_{4}$ } }  & {\footnotesize{}{}{ $x_{4}^2$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } }  & {\footnotesize{}{}{ $1/3$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }\tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{41}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{42}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{43}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{44}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{45}^{TPS}$} } }\tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\N_{L}^{K}\N^{L}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\N_{L}^{K}\Lb_{LM}y^{M}$ } } & {\footnotesize{}{}{ $\N_{K}^{J}\N_{L}^{K}\P^{L}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\N_{L}^{K}\Mb_{LM}y^{M}$ }
}  & {\footnotesize{}{}{ $\N_{K}^{J}\Lb_{KL}\N^{L}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{41}$ } }  & {\footnotesize{}{}{ $x_{42}$ } } & {\footnotesize{}{}{ $x_{43}$ } }  & {\footnotesize{}{}{ $x_{44}$ } }  & {\footnotesize{}{}{ $x_{45}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{5}$ } }  & {\footnotesize{}{}{ $x_{6}$ } }  & {\footnotesize{}{}{ $x_{7}$ } }  & {\footnotesize{}{}{ $x_{8}$ } }  & {\footnotesize{}{}{ $x_{9}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{46}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{47}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{48}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{49}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{50}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Lb_{KL}\Lb_{LM}y^{M}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Lb_{KL}\P^{L}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Lb_{KL}\Mb_{LM}y^{M}$} } & {\footnotesize{}{}{ $\N_{K}^{J}\P_{L}^{K}\N^{L}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\P_{L}^{K}\Lb_{LM}y^{M}$ }
} \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{46}$ } }  & {\footnotesize{}{}{ $x_{47}$ } }  & {\footnotesize{}{}{ $x_{48}$ } } & {\footnotesize{}{}{ $x_{49}$ } }  & {\footnotesize{}{}{ $x_{50}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{10}$ } }  & {\footnotesize{}{}{ $x_{11}$ } }  & {\footnotesize{}{}{ $x_{12}$ } }  & {\footnotesize{}{}{ $x_{13}$ } }  & {\footnotesize{}{}{ $x_{14}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ }} & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{51}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{52}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{53}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{54}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{55}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\P_{L}^{K}\P^{L}$ } } & {\footnotesize{}{}{ $\N_{K}^{J}\P_{L}^{K}\Mb_{LM}y^{M}$}
}  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\N^{L}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\Lb_{LM}y^{M}$ } } & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\P^{L}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{51}$ } } & {\footnotesize{}{}{ $x_{52}$ } }  & {\footnotesize{}{}{ $x_{53}$ } }  & {\footnotesize{}{}{ $x_{54}$ } } & {\footnotesize{}{}{ $x_{55}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{15}$ } }  & {\footnotesize{}{}{ $x_{16}$ } }  & {\footnotesize{}{}{ $x_{17}$ } }  & {\footnotesize{}{}{ $x_{18}$ } }  & {\footnotesize{}{}{ $x_{19}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ }} & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrecirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }\tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{56}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{57}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{58}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{59}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{60}^{TPS}$} } }\tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\Mb_{LM}y^{M}$} }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\N^{L}$ } } & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\Lb_{LM}y^{M}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\P^{L}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\Mb_{LM}y^{M}$}}\tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{56}$ } }  & {\footnotesize{}{}{ $x_{57}$ } } & {\footnotesize{}{}{ $x_{58}$ } }  & {\footnotesize{}{}{ $x_{59}$ } }  & {\footnotesize{}{}{ $x_{60}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{20}$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{5}$ } }  & {\footnotesize{}{}{ $x_{6}$ } }  & {\footnotesize{}{}{ $x_{7}$ } }  & {\footnotesize{}{}{ $x_{8}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{61}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{62}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{63}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{64}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{65}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\N^{L}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\Lb_{LM}y^{M}$ } }  & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\P^{L}$ } } & {\footnotesize{}{}{ $\N_{K}^{J}\Mb_{KL}\Mb_{LM}y^{M}$} }  & {\footnotesize{}{}{ $\Lb_{JK}\P_{L}^{K}\N^{L}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{61}$ } }  & {\footnotesize{}{}{ $x_{62}$ } }  & {\footnotesize{}{}{ $x_{63}$ } } & {\footnotesize{}{}{ $x_{64}$ } }  & {\footnotesize{}{}{ $x_{65}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $x_{9}$ } }  & {\footnotesize{}{}{ $x_{10}$ } }  & {\footnotesize{}{}{ $x_{11}$ } }  & {\footnotesize{}{}{ $x_{12}$ } }  & {\footnotesize{}{}{ $x_{13}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ }} & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} }} & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{66}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{67}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{68}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{69}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{70}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\Lb_{JK}\P_{L}^{K}\Lb_{LM}y^{M}$ } } & {\footnotesize{}{}{ $\Lb_{JK}\P_{L}^{K}\P^{L}$ } }  & {\footnotesize{}{}{ $\Lb_{JK}\P_{L}^{K}\Mb_{LM}y^{M}$} }  & {\footnotesize{}{}{ $\Lb_{JK}\P_{L}^{K}\N^{L}$ } } & {\footnotesize{}{}{ $\Lb_{JK}\P_{L}^{K}\Lb_{LM}y^{M}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{66}$ } } & {\footnotesize{}{}{ $x_{67}$ } }  & {\footnotesize{}{}{ $x_{68}$ } }  & {\footnotesize{}{}{ $x_{69}$ } } & {\footnotesize{}{}{ $x_{70}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $x_{14}$ } }  & {\footnotesize{}{}{ $x_{15}$ } }  & {\footnotesize{}{}{ $x_{16}$ } }  & {\footnotesize{}{}{ $x_{17}$ } }  & {\footnotesize{}{}{ $x_{18}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[meagrerect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }\tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{71}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{72}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{73}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{74}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{75}^{TPS}$} } }\tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\Lb_{JK}\P_{L}^{K}\P^{L}$ } }  & {\footnotesize{}{}{ $\Lb_{JK}\P_{L}^{K}\Mb_{LM}y^{M}$} } & {\footnotesize{}{}{ $\P_{K}^{J}\N_{L}^{K}\N^{L}$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\N_{L}^{K}\Lb_{LM}y^{M}$ }
}  & {\footnotesize{}{}{ $\P_{K}^{J}\N_{L}^{K}\P^{L}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{71}$ } }  & {\footnotesize{}{}{ $x_{72}$ } } & {\footnotesize{}{}{ $x_{73}$ } }  & {\footnotesize{}{}{ $x_{74}$ } }  & {\footnotesize{}{}{ $x_{75}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $x_{19}$ } }  & {\footnotesize{}{}{ $x_{20}$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{5}$ } }  & {\footnotesize{}{}{ $x_{6}$ } }  & {\footnotesize{}{}{ $x_{7}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{76}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{77}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{78}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{79}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{80}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\N_{L}^{K}\Mb_{LM}y^{M}$ }
}  & {\footnotesize{}{}{ $\P_{K}^{J}\Lb_{KL}\N^{L}$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\Lb_{KL}\Lb_{LM}y^{M}$ } } & {\footnotesize{}{}{ $\P_{K}^{J}\Lb_{KL}\P^{L}$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\Lb_{KL}\Mb_{LM}y^{M}$} } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{76}$ } }  & {\footnotesize{}{}{ $x_{77}$ } }  & {\footnotesize{}{}{ $x_{78}$ } } & {\footnotesize{}{}{ $x_{79}$ } }  & {\footnotesize{}{}{ $x_{80}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{8}$ } }  & {\footnotesize{}{}{ $x_{9}$ } }  & {\footnotesize{}{}{ $x_{10}$ } }  & {\footnotesize{}{}{ $x_{11}$ } }  & {\footnotesize{}{}{ $x_{12}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ $\tau_{81}^{TPS}$ } } & {\footnotesize{}{}{$\tau_{82}^{TPS}$ } }  & {\footnotesize{}{}{$\tau_{83}^{TPS}$ } }  & {\footnotesize{}{}{ $\tau_{84}^{TPS}$} } & {\footnotesize{}{}{ {$\tau_{85}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\P_{L}^{K}\N^{L}$ } } & {\footnotesize{}{}{ $\P_{K}^{J}\P_{L}^{K}\Lb_{LM}y^{M}$ }
}  & {\footnotesize{}{}{ $\P_{K}^{J}\P_{L}^{K}\P^{L}$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\P_{L}^{K}\Mb_{LM}y^{M}$ } } & {\footnotesize{}{}{ $\P_{K}^{J}\Mb_{KL}\N^{L}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{81}$ } } & {\footnotesize{}{}{ $x_{82}$ } }  & {\footnotesize{}{}{ $x_{83}$ } }  & {\footnotesize{}{}{ $x_{84}$ } } & {\footnotesize{}{}{ $x_{85}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{13}$ } }  & {\footnotesize{}{}{ $x_{14}$ } }  & {\footnotesize{}{}{ $x_{15}$ } }  & {\footnotesize{}{}{ $x_{16}$ } }  & {\footnotesize{}{}{ $x_{17}$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatcirc] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }\tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{86}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{87}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{88}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{89}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{90}^{TPS}$} } }\tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\Mb_{KL}\Lb_{LM}y^{M}$ } }  & {\footnotesize{}{}{ $\P_{K}^{J}\Mb_{KL}\P^{L}$ } } & {\footnotesize{}{}{ $\P_{K}^{J}\Mb_{KL}\Mb_{LM}y^{M}$} }  & {\footnotesize{}{}{ $\Mb_{JK}\N_{L}^{K}\N^{L}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\N_{L}^{K}\Lb_{LM}y^{M}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{86}$ } }  & {\footnotesize{}{}{ $x_{87}$ } } & {\footnotesize{}{}{ $x_{88}$ } }  & {\footnotesize{}{}{ $x_{89}$ } }  & {\footnotesize{}{}{ $x_{90}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $x_{18}$ } }  & {\footnotesize{}{}{ $x_{19}$ } }  & {\footnotesize{}{}{ $x_{20}$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $x_{5}$ } }  & {\footnotesize{}{}{ $x_{6}$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrecirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{91}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{92}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{93}^{TPS}$} }} & {\footnotesize{}{}{ {$\tau_{94}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{95}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\N_{L}^{K}\P^{L}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\N_{L}^{K}\Mb_{LM}y^{M}$} }  & {\footnotesize{}{}{ $\Mb_{JK}\Lb_{KL}\N^{L}$ } } & {\footnotesize{}{}{ $\Mb_{JK}\Lb_{KL}\Lb_{LM}y^{M}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\Lb_{KL}\P^{L}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{91}$ } }  & {\footnotesize{}{}{ $x_{92}$ } }  & {\footnotesize{}{}{ $x_{93}$ } } & {\footnotesize{}{}{ $x_{94}$ } }  & {\footnotesize{}{}{ $x_{95}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $x_{7}$ } }  & {\footnotesize{}{}{ $x_{8}$ } }  & {\footnotesize{}{}{ $x_{9}$ } }  & {\footnotesize{}{}{ $x_{10}$ } }  & {\footnotesize{}{}{ $x_{11}$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[meagrerect] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } } & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatcirc] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{96}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{97}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{98}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{99}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{100}^{TPS}$} } } \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\Lb_{KL}\Mb_{LM}y^{M}$} } & {\footnotesize{}{}{ $\Mb_{JK}\P_{L}^{K}\N^{L}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\P_{L}^{K}\Lb_{LM}y^{M}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\P_{L}^{K}\P^{L}$ } } & {\footnotesize{}{}{ $\Mb_{JK}\P_{L}^{K}\Mb_{LM}y^{M}$} } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{96}$ } } & {\footnotesize{}{}{ $x_{97}$ } }  & {\footnotesize{}{}{ $x_{98}$ } }  & {\footnotesize{}{}{ $x_{99}$ } } & {\footnotesize{}{}{ $x_{100}$ } } \tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $x_{12}$ } }  & {\footnotesize{}{}{ $x_{13}$ } }  & {\footnotesize{}{}{ $x_{14}$ } }  & {\footnotesize{}{}{ $x_{15}$ } }  & {\footnotesize{}{}{ $x_{16}$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } } \tabularnewline \hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}m{1.1in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|>{\centering\arraybackslash}m{1.3in}|}
\hline 
{\footnotesize{}{}{$\tau$ } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrecirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[meagrerect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} }} & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[fatcirc] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture} } }  & {\footnotesize{}{}{ \begin{tikzpicture}[scale=.5,
							meagrecirc/.style={circle,draw, fill=black!100,thick},
							fatcirc/.style={circle,draw,thick},
							fatrect/.style = {rectangle,draw,thick},
							meagrerect/.style = {rectangle,fill=black!100,draw,thick}]
						\node[fatrect] (j) at (0,0) [label=right:$j$] {};
						\node[fatrect] (k) at (1,1) [label=right:$k$] {};
						\node[fatrect] (l) at (0,2) [label=left:$l$] {};
						\draw[-] (j) -- (k);
						\draw[-] (k) -- (l);
					\end{tikzpicture}} }  & {\footnotesize{}{}{$\phi$} } \tabularnewline
\hline 
{\footnotesize{}{}{{TPS-tree name} } }  & {\footnotesize{}{}{ {$\tau_{101}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{102}^{TPS}$} } } & {\footnotesize{}{}{ {$\tau_{103}^{TPS}$} } }  & {\footnotesize{}{}{ {$\tau_{104}^{TPS}$} } } & -- \tabularnewline
\hline 
{\footnotesize{}{}{$F(\tau)$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\Mb_{KL}\N^{L}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\Mb_{KL}\Lb_{LM}y^{M}$ } } & {\footnotesize{}{}{ $\Mb_{JK}\Mb_{KL}\P^{L}$ } }  & {\footnotesize{}{}{ $\Mb_{JK}\Mb_{KL}\Mb_{LM}y^{M}$} } & {\footnotesize{}{}{ $y$} } \tabularnewline
\hline 
{\footnotesize{}{}{$\mathsf{a}(\tau)$ } }  & {\footnotesize{}{}{ $x_{101}$ } }  & {\footnotesize{}{}{ $x_{102}$ } } & {\footnotesize{}{}{ $x_{103}$ } }  & {\footnotesize{}{}{ $x_{104}$ } } &{\footnotesize{}{}{ $x_{105}$ } }\tabularnewline
\hline 
{\footnotesize{}{}{$B^{\#}\left(h\N(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Lb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\P(B(\mathsf{a},y))\right)$}}  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$B^{\#}\left(h\Mb B(\mathsf{a},y)\right)$}}  &  {\footnotesize{}{}{ $x_{17}$ } }  & {\footnotesize{}{}{ $x_{18}$ } }  & {\footnotesize{}{}{ $x_{19}$ } }  & {\footnotesize{}{}{ $x_{20}$ } }  & {\footnotesize{}{}{ $0$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_W(\tau)$ } }  &  {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $0$ } }  & {\footnotesize{}{}{ $1$ } } \tabularnewline \hline
{\footnotesize{}{}{$1/\gamma_S(\tau)$ } }  &  {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1/6$ } }  & {\footnotesize{}{}{ $1$ } } \tabularnewline \hline
\end{tabular}

==> psepirk_oc.tex <==
\setlength\LTleft{-1.25in}
\setlength\LTright{-1.25in}
\begin{longtable}{|P{1.25cm}|P{1.2cm}|P{9.5cm}|P{2.5cm}|}
    \caption{Order conditions for the three stage PSEPIRK method}
    \label{Table:3-stage-PSEPIRK-order-condition}\\
    \toprule
    \centering \textbf{Tree} &
    \centering \textbf{Order} &
    \centering \textbf{$B^{\#}(\mbf{y}_{n+1})$} &
	\centering \textbf{$B^{\#}\big(\mbf{y}(t_{n}\,+h)\big)$} \tabularnewline 
    \midrule
    \endfirsthead
    \toprule
    \centering \textbf{Tree} &
    \centering \textbf{Order} &
    \centering \textbf{$B^{\#}(\mbf{y}_{n+1})$} &
	\centering \textbf{$B^{\#}\big(\mbf{y}(t_{n}\,+h)\big)$} \tabularnewline 
    \midrule
    \endhead
\hline
 $ \tau_{1}^{\textnormal{TPS}} $ & 1 & \begin{dmath*} {b^{\{1\}}_{1}} {p^{\{1\}}_{1,1}}+{b^{\{2\}}_{1}} {p^{\{2\}}_{1,1}} \end{dmath*} & $1 $  \\
\hline
 $ \tau_{2}^{\textnormal{TPS}} $ & 1 & \begin{dmath*} {b^{\{1\}}_{1}} {p^{\{1\}}_{1,1}}+{b^{\{2\}}_{1}} {p^{\{2\}}_{1,1}} \end{dmath*} & $1 $  \\
\hline
 $ \tau_{3}^{\textnormal{TPS}} $ & 1 & \begin{dmath*} {b^{\{1\}}_{1}} {p^{\{1\}}_{1,1}}+{b^{\{2\}}_{1}} {p^{\{2\}}_{1,1}} \end{dmath*} & $1 $  \\
\hline
 $ \tau_{4}^{\textnormal{TPS}} $ & 1 & \begin{dmath*} {b^{\{1\}}_{1}} {p^{\{1\}}_{1,1}}+{b^{\{2\}}_{1}} {p^{\{2\}}_{1,1}} \end{dmath*} & $1 $  \\
\hline
 $ \tau_{5}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{6}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{7}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{8}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{9}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+\frac{{b^{\{1\}}_{1}} {g^{\{1\}}_{3,1}} {p^{\{1\}}_{1,1}}}{2} \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{10}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+\frac{{b^{\{1\}}_{1}} {g^{\{1\}}_{3,1}} {p^{\{1\}}_{1,1}}}{2} \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{11}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+\frac{{b^{\{1\}}_{1}} {g^{\{1\}}_{3,1}} {p^{\{1\}}_{1,1}}}{2} \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{12}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+\frac{{b^{\{1\}}_{1}} {g^{\{1\}}_{3,1}} {p^{\{1\}}_{1,1}}}{2} \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{13}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{14}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{15}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{16}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{2\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{17}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+\frac{{b^{\{2\}}_{1}} {g^{\{2\}}_{3,1}} {p^{\{2\}}_{1,1}}}{2} \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{18}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+\frac{{b^{\{2\}}_{1}} {g^{\{2\}}_{3,1}} {p^{\{2\}}_{1,1}}}{2} \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{19}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+\frac{{b^{\{2\}}_{1}} {g^{\{2\}}_{3,1}} {p^{\{2\}}_{1,1}}}{2} \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{20}^{\textnormal{TPS}} $ & 2 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2}    {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {p^{\{1\}}_{3,3}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2    {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+\frac{{b^{\{2\}}_{1}} {g^{\{2\}}_{3,1}} {p^{\{2\}}_{1,1}}}{2} \end{dmath*} & $\frac{1}{2} $  \\
\hline
 $ \tau_{21}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{22}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{23}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{24}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{25}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{26}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{27}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{28}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{29}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{30}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{31}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{32}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{33}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{34}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{35}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{36}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{37}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{38}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{39}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{40}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{1\}}_{3,3}}    \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})^2\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left(({a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})^2-2 ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)\right)+{b^{\{1\}}_{2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right)+{b^{\{2\}}_{2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})^2\right) \end{dmath*} & $\frac{1}{3} $  \\
\hline
 $ \tau_{41}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{42}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{43}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{44}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{45}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{46}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{47}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{48}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{49}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{50}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{51}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{52}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{53}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{54}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{55}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{56}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{57}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{58}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{59}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{60}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{61}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}    {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right)+\frac{1}{6} {b^{\{1\}}_{1}} {g^{\{1\}}_{3,1}}^2 {p^{\{1\}}_{1,1}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{62}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}    {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right)+\frac{1}{6} {b^{\{1\}}_{1}} {g^{\{1\}}_{3,1}}^2 {p^{\{1\}}_{1,1}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{63}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}    {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right)+\frac{1}{6} {b^{\{1\}}_{1}} {g^{\{1\}}_{3,1}}^2 {p^{\{1\}}_{1,1}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{64}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}    {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right)+\frac{1}{6} {b^{\{1\}}_{1}} {g^{\{1\}}_{3,1}}^2 {p^{\{1\}}_{1,1}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{65}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{66}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{67}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{68}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{69}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{70}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{71}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{72}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left(\frac{1}{2} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{1\}}_{3,3}} {p^{\{1\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{1\}}_{3,2}} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{73}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{74}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{75}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{76}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{77}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{78}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{79}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{80}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{81}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{82}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{83}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{84}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{85}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{86}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{87}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{88}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{3}} \left({p^{\{2\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{2\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{2\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+{b^{\{2\}}_{2}}    \left(\frac{1}{2} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}} {p^{\{2\}}_{2,2}}\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{89}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{90}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{91}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{92}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{93}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{94}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{95}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{96}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+\frac{{a^{\{1\}}_{2,1}} {g^{\{1\}}_{2,1}}    {p^{\{1\}}_{1,1}}}{2}\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,1}}+\frac{1}{4} {a^{\{1\}}_{1,1}} {g^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}} {p^{\{1\}}_{2,2}}\right) \end{dmath*} & $   \frac{1}{6} $  \\
\hline
 $ \tau_{97}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{98}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{99}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{100}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{2\}}_{3}} \left(\frac{1}{2} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,1}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,2}} (-2 {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})+\frac{1}{24} {g^{\{2\}}_{3,3}} {p^{\{2\}}_{3,3}} (-2    {a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{1\}}_{2,1}} {p^{\{1\}}_{1,1}}-2 {a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+{a^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}})\right)+{b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)+{a^{\{2\}}_{2,2}} \left({p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}})\right)\right)\right)+{b^{\{2\}}_{2}} \left(\frac{1}{2} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{6} {g^{\{2\}}_{3,2}} {p^{\{2\}}_{2,2}} ({a^{\{1\}}_{1,1}}    {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right) \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{101}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}}    {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+\frac{1}{6} {b^{\{2\}}_{1}} {g^{\{2\}}_{3,1}}^2 {p^{\{2\}}_{1,1}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{102}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}}    {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+\frac{1}{6} {b^{\{2\}}_{1}} {g^{\{2\}}_{3,1}}^2 {p^{\{2\}}_{1,1}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{103}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}}    {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+\frac{1}{6} {b^{\{2\}}_{1}} {g^{\{2\}}_{3,1}}^2 {p^{\{2\}}_{1,1}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{104}^{\textnormal{TPS}} $ & 3 & \begin{dmath*} {b^{\{1\}}_{3}} \left({p^{\{1\}}_{3,1}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{2} {p^{\{1\}}_{3,2}} \left({a^{\{1\}}_{2,2}}    \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}}    {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)+\frac{1}{6} {p^{\{1\}}_{3,3}} \left({a^{\{1\}}_{2,2}} \left({p^{\{1\}}_{2,1}} ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})+\frac{1}{2} {p^{\{1\}}_{2,2}}    ({a^{\{1\}}_{1,1}} {p^{\{1\}}_{1,1}}+{a^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}})\right)-{a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{2\}}_{1,1}}+\frac{{a^{\{2\}}_{2,1}} {g^{\{2\}}_{2,1}} {p^{\{2\}}_{1,1}}}{2}\right)\right)+{b^{\{1\}}_{2}} \left(\frac{1}{2} {a^{\{2\}}_{1,1}}    {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,1}} {p^{\{2\}}_{1,1}}+\frac{1}{4} {a^{\{2\}}_{1,1}} {g^{\{2\}}_{1,1}} {p^{\{1\}}_{2,2}} {p^{\{2\}}_{1,1}}\right)+\frac{1}{6} {b^{\{2\}}_{1}} {g^{\{2\}}_{3,1}}^2 {p^{\{2\}}_{1,1}} \end{dmath*} & $\frac{1}{6} $  \\
\hline
 $ \tau_{105}^{\textnormal{TPS}} $ & 0 & \begin{dmath*} 1 \end{dmath*} & $1 $  \\
\hline
\end{longtable}
